Large Geometry Models Are Priors For Fast Physics Pretraining

Language and vision models became data-efficient by pretraining on plentiful unlabelled data; physical field models have such data, over ten million 3D shapes, but geometry pretraining designs its targets rather than deriving them from the physics. Euler-Lagrange geometry pretraining derives them: for attached flow, a shape enters the flow's Euler-Lagrange equation only through coefficients that distance and normal line (the normal up to sign) fix to first order. Their reconstruction error therefore bounds what a representation loses about any field, and fine-tuning on costly simulations need only assemble the global field. We realise it in AREALS, a masked surface autoencoder whose areal tokens carry position, normal and area, pretrained self-supervised and sign-free on 61,822 raw meshes. Because the operating condition enters only through the far field, sensors can supply it: AREALS completes a hidden field in one forward pass without condition labels. It matches the accuracy of the same architecture trained from scratch with half the simulations on DrivAerML and DrivAerNet++ and about a quarter on WindsorML. On DoubleDelta wings, 20 sensors give $3.9\times$ and $4.0\times$ lower field and force error than GABI, a Bayesian inversion method with a learned prior, and beyond the training angles pretraining halves the error.

==> figures/doubledelta.tex <==
% Hidden-region nRMSE on the DoubleDelta test split (16 wings x 9 angles) against the number of sensors.
% AREALS and GABI: means of three seeds (29 October 2026). G is the first AREALS seed's gap closure.
\begin{tikzpicture}
\begin{axis}[
    width=\columnwidth, height=5.3cm,
    xmode=log, ymode=log,
    xmin=4, xmax=640, ymin=0.12, ymax=1.05,
    xtick={5,20,100,500}, xticklabels={5,20,100,500},
    ytick={0.15,0.3,0.6,0.9}, yticklabels={0.15,0.3,0.6,0.9},
    minor tick num=0,
    xlabel={Pressure sensors $K$},
    ylabel={Hidden-region nRMSE},
    tick label style={font=\scriptsize},
    label style={font=\small},
    axis line style={arealmuted},
    tick style={arealmuted},
    ymajorgrids, grid style={arealgrid},
    legend cell align=left,
    legend columns=2,
    legend style={font=\scriptsize, draw=none, fill=none, at={(0.5,1.02)}, anchor=south,
                  column sep=6pt},
    clip=false,
  ]
  \addplot[color=arealmuted, line width=1.1pt, mark=square*, mark size=1.8pt]
    coordinates {(5,0.302) (20,0.302) (100,0.304) (500,0.310)};
  \addlegendentry{geometry only}
  \addplot[color=arealteal, line width=1.6pt, mark=*, mark size=2.1pt]
    coordinates {(5,0.2111) (20,0.1637) (100,0.1434) (500,0.1410)};
  \addlegendentry{sensors}
  \addplot[color=arealfg, line width=1.0pt, dashed, mark=none]
    coordinates {(5,0.137) (20,0.137) (100,0.138) (500,0.143)};
  \addlegendentry{true angle}
  \addplot[color=arealwarn, line width=1.2pt, mark=triangle*, mark size=2pt]
    coordinates {(5,0.7451882254) (20,0.6422355529) (100,0.5366860914) (500,0.5146918886)};
  \addlegendentry{GABI}
  % the gap the sensors close at K = 20
  \draw[arealteal, line width=0.7pt, |-|] (axis cs:24,0.296) -- (axis cs:24,0.140);
  \node[font=\scriptsize, text=arealteal, anchor=west, align=left] at (axis cs:26,0.205)
    {$G=\gapClosed{}$ of the MSE gap\\closed at $K=20$};
\end{axis}
\end{tikzpicture}


==> figures/efficiency.tex <==
% Simulation efficiency: zero-sensor test nRMSE against the number of training simulations, for AREALS and the same
% architecture from scratch. Lines: means over three seeds; shading: pointwise 95% bootstrap intervals over seeds and
% test geometries; 8,000 updates per fit. Data in figures/efficiency_data/, written by efficiency_curves.py from the
% simulation-efficiency summaries of 29 October 2026. From scratch uses Figure 3's purple; AREALS the teal of Figures 1
% and 5. Arrows run along the 0.25 target from the smallest tested budget at which scratch reaches it to AREALS's.
% The three tables below are the contents of figures/efficiency_data/*.dat, embedded so that the figure needs no
% external data file (arXiv builds do not read them reliably).
\pgfplotstableread[row sep=\\]{%
  budget scratch scratchlo scratchhi areals arealslo arealshi \\
  18 0.44783 0.41559 0.48301 0.27479 0.24758 0.30220 \\
  35 0.34900 0.31890 0.37842 0.22266 0.20029 0.24510 \\
  69 0.26989 0.24185 0.29744 0.19246 0.16986 0.21774 \\
  137 0.21173 0.18988 0.23635 0.16570 0.14315 0.19238 \\
  274 0.18732 0.16331 0.21402 0.14605 0.12587 0.16905 \\
}\arealsEffWindsor
\pgfplotstableread[row sep=\\]{%
  budget scratch scratchlo scratchhi areals arealslo arealshi \\
  25 0.48944 0.47332 0.50561 0.36870 0.36031 0.37704 \\
  50 0.41597 0.40183 0.43079 0.30812 0.30015 0.31558 \\
  100 0.34679 0.33244 0.36203 0.25339 0.24663 0.26034 \\
  200 0.26909 0.25913 0.27878 0.20937 0.20468 0.21430 \\
  400 0.21935 0.21323 0.22574 0.18089 0.17685 0.18511 \\
}\arealsEffDrivAerML
\pgfplotstableread[row sep=\\]{%
  budget scratch scratchlo scratchhi areals arealslo arealshi \\
  406 0.30346 0.29783 0.30939 0.27712 0.27291 0.28139 \\
  812 0.27650 0.27048 0.28273 0.25493 0.25168 0.25843 \\
  1623 0.25637 0.25215 0.26061 0.23860 0.23568 0.24184 \\
  3246 0.24746 0.24421 0.25091 0.23257 0.22965 0.23581 \\
  6492 0.24603 0.24193 0.25052 0.23026 0.22742 0.23341 \\
}\arealsEffDrivAerNetPP
\definecolor{arealscratch}{HTML}{7A5195}%
\def\arealsEffPanel#1#2#3#4{% data file, AREALS budget, scratch budget, saving
  \addplot[name path=sl, draw=none, forget plot] table[x=budget, y=scratchlo] {#1};
  \addplot[name path=sh, draw=none, forget plot] table[x=budget, y=scratchhi] {#1};
  \addplot[arealscratch, fill opacity=0.15, draw=none, forget plot] fill between[of=sl and sh];
  \addplot[name path=al, draw=none, forget plot] table[x=budget, y=arealslo] {#1};
  \addplot[name path=ah, draw=none, forget plot] table[x=budget, y=arealshi] {#1};
  \addplot[arealteal, fill opacity=0.15, draw=none, forget plot] fill between[of=al and ah];
  \addplot[arealscratch, line width=1.2pt, mark=*, mark size=1.9pt, mark options={fill=white, line width=0.9pt}]
    table[x=budget, y=scratch] {#1};
  \addplot[arealteal, line width=1.4pt, mark=*, mark size=2.1pt, mark options={draw=white, line width=0.4pt}]
    table[x=budget, y=areals] {#1};
  \draw[-{Stealth[length=4.5pt,width=4pt]}, arealfg, line width=0.8pt] (axis cs:#3,0.25) -- (axis cs:#2,0.25);
  \node[anchor=north east, font=\scriptsize, text=arealfg, align=right] at (rel axis cs:0.97,0.97)
    {#4\% fewer\\simulations};
}%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=1.05cm},
    width=0.355\textwidth, height=4.4cm,
    xmode=log, log basis x=2, xminorticks=false,
    enlarge x limits=0.07,
    xlabel={Training simulations},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small, yshift=-3pt},
    axis line style={arealmuted}, tick style={arealmuted},
    ymajorgrids, grid style={arealgrid},
    extra y ticks={0.25}, extra y tick labels={},
    extra y tick style={grid=major, major grid style={arealmuted, dashed, line width=0.7pt}},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
  ]
  \nextgroupplot[title={WindsorML}, ylabel={Test nRMSE, no sensors},
    ymin=0.11, ymax=0.50, ytick={0.2,0.3,0.4},
    xtick={18,35,69,137,274}, xticklabels={18,35,69,137,274},
    legend to name=arealsefflegend, legend columns=3,
    legend style={font=\scriptsize, draw=none, column sep=10pt}]
  \arealsEffPanel{\arealsEffWindsor}{35}{137}{74.5}
  \addlegendentry{from scratch}
  \addlegendentry{\areals{}}
  \addlegendimage{arealmuted, dashed, line width=0.7pt}
  \addlegendentry{target, nRMSE 0.25}
  \nextgroupplot[title={DrivAerML}, ymin=0.16, ymax=0.52, ytick={0.2,0.3,0.4,0.5},
    xtick={25,50,100,200,400}, xticklabels={25,50,100,200,400}]
  \arealsEffPanel{\arealsEffDrivAerML}{200}{400}{50}
  \nextgroupplot[title={DrivAerNet++}, ymin=0.22, ymax=0.315, ytick={0.22,0.24,0.26,0.28,0.30},
    xtick={406,812,1623,3246,6492}, xticklabels={406,812,{1,623},{3,246},{6,492}}]
  \arealsEffPanel{\arealsEffDrivAerNetPP}{1623}{3246}{50}
\end{groupplot}
\node[anchor=south] at ([yshift=13pt]group c2r1.north) {\pgfplotslegendfromname{arealsefflegend}};
\end{tikzpicture}


==> figures/guarantees.tex <==
% Generated by make_guarantees.py; edit that script, not this file.
\begin{tikzpicture}[x=1cm, y=1cm, font=\scriptsize, execute at begin node={\hyphenpenalty=10000},
    box/.style={draw=arealmuted, line width=0.5pt, rounded corners=2pt, fill=white, inner sep=3pt, align=left,
                text width=4.25cm, font=\scriptsize, text=arealfg},
    elbox/.style={box, draw=arealteal, line width=1.1pt, fill=arealteal!7, align=center},
    flow/.style={-{Stealth[length=4pt,width=3.4pt]}, line width=0.6pt, draw=arealfg},
    lab/.style={inner sep=1pt, font=\scriptsize, text=arealmuted}]
\node[box, anchor=north west] (A) at (0.05,6.85)
  {\textbf{Assume only}\\[1pt]
   \textbullet\ locality: the density at a point uses $\varphi$'s first derivatives there\\
   \textbullet\ shift symmetry: $\varphi\to\varphi+c$\\
   \textbullet\ rotations and Galilean boosts};
\node[box, anchor=north west] (B) at (0.05,4.7)
  {\textbf{The Lagrangian density is the pressure}\\[1pt]
   $p\big(\partial_\tau\varphi+\tfrac12|\nabla\varphi|^2\big)$, the only invariant; the gas's equation of state is the
   only free function};
\node[elbox, anchor=north west] (C) at (0.05,2.95)
  {\textbf{Euler--Lagrange equation}\\the law the flow obeys};
\node[box, anchor=north west] (D) at (0.05,1.75)
  {\textbf{So a flow has three separate inputs}\\[1pt]
   \textbullet\ the shape, through local geometry: \textcolor{arealteal}{meshes}\\
   \textbullet\ the condition, through the far stream: \textcolor{arealteal}{sensors}\\
   \textbullet\ how they combine, the solution: \textcolor{arealteal}{simulations}};
\draw[flow] (A) -- (B) node[lab, midway, right] {fix the density};
\draw[flow] (B) -- (C) node[lab, midway, right] {make $\iint p$ stationary};
\draw[flow] (C) -- (D);
\node[anchor=south west, font=\small\bfseries, text=arealfg] at (5.0,6.9) {What the Euler--Lagrange construction guarantees, and what \areals{} does with it};
\draw[flow, line width=0.9pt, draw=arealteal] (C.east) -- (C.east -| 4.85,0);
\draw[arealteal, line width=0.9pt] (4.85,-0.27) -- (4.85,6.8);
\draw[arealgrid, line width=0.6pt, rounded corners=2pt] (5.00,6.85) rectangle (10.85,5.13);
\fill[arealgrid] (5.10,5.75) .. controls (5.40,6.07) and (5.64,6.07) .. (5.94,5.75) -- cycle;
\draw[arealfg, line width=0.9pt] (5.10,5.75) .. controls (5.40,6.07) and (5.64,6.07) .. (5.94,5.75);
\draw[arealteal, line width=0.7pt, fill=arealrec, fill opacity=0.3] (5.52,6.03) circle (0.2);
\fill[arealwarn] (5.52,6.14) circle (1.1pt);
\node[anchor=north west, align=left, text width=4.75cm, inner sep=2pt] at (6.02,6.81)
  {\textbf{Local geometry only}\\\textcolor{arealmuted}{In wall coordinates the shape enters only through $g_S$ and $W$ at the nearest wall point, all read from $\eta_S$.}\\\textcolor{arealteal}{\areals{}: reconstruct distance and normal line; pretrained attention stays local (\cref{fig:locality}).}};
\draw[arealgrid, line width=0.6pt, rounded corners=2pt] (5.00,5.05) rectangle (10.85,3.33);
\fill[arealgrid] (5.10,3.89) rectangle (5.94,4.03);
\draw[arealfg, line width=0.9pt] (5.10,4.03) -- (5.94,4.03);
\draw[arealteal, line width=0.6pt, -{Stealth[length=2.5pt]}] (5.14,4.19) -- (5.90,4.19);
\draw[arealteal, line width=0.6pt, -{Stealth[length=2.5pt]}] (5.14,4.39) -- (5.90,4.39);
\draw[arealteal, line width=0.6pt, -{Stealth[length=2.5pt]}] (5.14,4.57) -- (5.90,4.57);
\node[anchor=north west, align=left, text width=4.75cm, inner sep=2pt] at (6.02,5.01)
  {\textbf{No flow through the wall, for free}\\\textcolor{arealmuted}{Stationarity itself implies $\partial_n\varphi=0$ on the wall; it is never imposed.}\\\textcolor{arealteal}{\areals{}: the wall acts only through its geometry.}};
\draw[arealgrid, line width=0.6pt, rounded corners=2pt] (5.00,3.25) rectangle (10.85,1.53);
\fill[arealgrid] (5.10,2.19) rectangle (5.94,2.33);
\draw[arealfg, line width=0.9pt] (5.10,2.33) -- (5.94,2.33);
\draw[arealteal, line width=0.8pt, {Stealth[length=3pt]}-{Stealth[length=3pt]}] (5.52,2.03) -- (5.52,2.75);
\node[anchor=north west, align=left, text width=4.75cm, inner sep=2pt] at (6.02,3.21)
  {\textbf{Blind to orientation}\\\textcolor{arealmuted}{Flipping $(n,t,W)\to(-n,-t,-W)$ leaves the metric, hence the action, unchanged.}\\\textcolor{arealteal}{\areals{}: sign-free targets lose nothing; raw meshes need no consistent normals.}};
\draw[arealgrid, line width=0.6pt, rounded corners=2pt] (5.00,1.45) rectangle (10.85,-0.27);
\draw[arealfg, line width=0.8pt] (5.10,0.79) -- (5.94,0.79);
\fill[arealteal] (5.160,0.79) circle (1.4pt);
\fill[arealteal] (5.520,0.79) circle (1.4pt);
\fill[arealteal] (5.880,0.79) circle (1.4pt);
\draw[arealfg, line width=0.8pt] (5.10,0.45) -- (5.94,0.45);
\fill[arealteal] (5.160,0.45) circle (0.85pt);
\fill[arealteal] (5.263,0.45) circle (0.85pt);
\fill[arealteal] (5.366,0.45) circle (0.85pt);
\fill[arealteal] (5.469,0.45) circle (0.85pt);
\fill[arealteal] (5.571,0.45) circle (0.85pt);
\fill[arealteal] (5.674,0.45) circle (0.85pt);
\fill[arealteal] (5.777,0.45) circle (0.85pt);
\fill[arealteal] (5.880,0.45) circle (0.85pt);
\node[anchor=north west, align=left, text width=4.75cm, inner sep=2pt] at (6.02,1.41)
  {\textbf{Blind to sampling}\\\textcolor{arealmuted}{The action sees the wall through its metric and area, not its parametrisation or mesh.}\\\textcolor{arealteal}{\areals{}: area-weighted attention: 81.5\% less drift under ninefold resampling.}};
\draw[arealgrid, line width=0.6pt, rounded corners=2pt] (11.05,6.85) rectangle (16.90,5.13);
\fill[arealgrid] (11.57,5.85) ellipse (0.42 and 0.14);
\draw[arealfg, line width=0.35pt, opacity=0.7] (11.45,6.33) -- (11.990,5.850);
\draw[arealfg, line width=0.35pt, opacity=0.7] (11.45,6.33) -- (11.867,5.949);
\draw[arealfg, line width=0.35pt, opacity=0.7] (11.45,6.33) -- (11.570,5.990);
\draw[arealfg, line width=0.35pt, opacity=0.7] (11.45,6.33) -- (11.273,5.949);
\draw[arealfg, line width=0.35pt, opacity=0.7] (11.45,6.33) -- (11.150,5.850);
\draw[arealfg, line width=0.35pt, opacity=0.7] (11.45,6.33) -- (11.273,5.751);
\draw[arealfg, line width=0.35pt, opacity=0.7] (11.45,6.33) -- (11.570,5.710);
\draw[arealfg, line width=0.35pt, opacity=0.7] (11.45,6.33) -- (11.867,5.751);
\draw[arealfg, line width=0.9pt] (11.57,5.85) ellipse (0.42 and 0.14);
\fill[arealwarn] (11.45,6.33) circle (1.1pt);
\node[anchor=north west, align=left, text width=4.75cm, inner sep=2pt] at (12.07,6.81)
  {\textbf{Long range lives in the solution}\\\textcolor{arealmuted}{Solving the local equations together spreads each wall element's influence over the flow.}\\\textcolor{arealteal}{\areals{}: learned from simulations: fine-tuning widens attention (\cref{fig:attention}).}};
\draw[arealgrid, line width=0.6pt, rounded corners=2pt] (11.05,5.05) rectangle (16.90,3.33);
\draw[arealfg, line width=0.7pt, fill=arealgrid] (11.40,4.08) rectangle (11.74,4.42);
\draw[arealteal, line width=0.9pt, -{Stealth[length=3pt]}] (11.11,4.25) -- (11.37,4.25);
\draw[arealteal, line width=0.9pt, -{Stealth[length=3pt]}] (11.77,4.25) -- (12.03,4.25);
\node[anchor=north west, align=left, text width=4.75cm, inner sep=2pt] at (12.07,5.01)
  {\textbf{Mass is conserved}\\\textcolor{arealmuted}{Noether: the shift symmetry makes the Euler--Lagrange equation mass conservation.}\\\textcolor{arealteal}{\areals{}: simulations obey it; synthetic trajectories (GeoPT) do not.}};
\draw[arealgrid, line width=0.6pt, rounded corners=2pt] (11.05,3.25) rectangle (16.90,1.53);
\begin{scope}[rotate around={-20:(11.67,2.40)}]
\draw[arealfg, line width=0.8pt, fill=arealgrid] (11.67,2.40) ellipse (0.22 and 0.09);
\draw[arealteal, line width=0.8pt, -{Stealth[length=3pt]}] (11.15,2.40) -- (11.41,2.40);
\end{scope}
\draw[arealmuted, line width=0.5pt, -{Stealth[length=2.5pt]}] (11.57,2.45) ++(35:0.42) arc (35:320:0.42);
\node[anchor=north west, align=left, text width=4.75cm, inner sep=2pt] at (12.07,3.21)
  {\textbf{Only the relative stream matters}\\\textcolor{arealmuted}{Rotating body and stream together leaves the action unchanged: the condition is the stream's speed and direction.}\\\textcolor{arealteal}{\areals{}: what the sensors recover; rotations augment pretraining.}};
\draw[arealgrid, line width=0.6pt, rounded corners=2pt] (11.05,1.45) rectangle (16.90,-0.27);
\draw[arealfg, line width=0.8pt, fill=arealgrid] (11.57,0.61) ellipse (0.36 and 0.16);
\draw[arealteal, line width=0.6pt, dash pattern=on 2pt off 1.5pt] (11.57,0.27) -- (11.57,0.97);
\node[anchor=north west, align=left, text width=4.75cm, inner sep=2pt] at (12.07,1.41)
  {\textbf{Symmetry needs a symmetric condition}\\\textcolor{arealmuted}{A mirror-symmetric body has a mirror-symmetric field only if the condition is symmetric too.}\\\textcolor{arealteal}{\areals{}: symmetry maps extend to fields only then.}};
\end{tikzpicture}


==> figures/locality.tex <==
% Generated by make_locality.py; edit that script, not this file.
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize, execute at begin node={\hyphenpenalty=10000},
    ttl/.style={anchor=west, font=\small\bfseries, text=arealfg},
    lab/.style={inner sep=1pt, font=\scriptsize, text=arealmuted},
    ink/.style={inner sep=1pt, font=\scriptsize, text=arealfg},
    tlab/.style={inner sep=1pt, font=\scriptsize, text=arealteal},
    call/.style={draw=arealmuted, line width=0.4pt},
    flow/.style={-{Stealth[length=4pt,width=3.4pt]}, line width=0.6pt, draw=arealfg}]
\node[ttl] at (0,3.45) {A\quad Local Euler--Lagrange equation};
\fill[arealgrid] (4.300,0.950) -- (4.299,0.970) -- (4.298,0.991) -- (4.295,1.011) -- (4.291,1.032) -- (4.285,1.052) -- (4.279,1.072) -- (4.272,1.092) -- (4.263,1.112) -- (4.253,1.132) -- (4.242,1.152) -- (4.230,1.172) -- (4.217,1.191) -- (4.202,1.210) -- (4.187,1.230) -- (4.171,1.248) -- (4.153,1.267) -- (4.134,1.286) -- (4.115,1.304) -- (4.094,1.322) -- (4.072,1.340) -- (4.049,1.358) -- (4.026,1.375) -- (4.001,1.392) -- (3.975,1.408) -- (3.949,1.425) -- (3.921,1.441) -- (3.893,1.457) -- (3.863,1.472) -- (3.833,1.487) -- (3.802,1.502) -- (3.770,1.516) -- (3.738,1.530) -- (3.704,1.543) -- (3.670,1.556) -- (3.635,1.569) -- (3.599,1.581) -- (3.563,1.593) -- (3.526,1.604) -- (3.488,1.615) -- (3.450,1.625) -- (3.411,1.635) -- (3.372,1.645) -- (3.332,1.654) -- (3.291,1.663) -- (3.251,1.671) -- (3.209,1.678) -- (3.167,1.685) -- (3.125,1.692) -- (3.083,1.698) -- (3.040,1.703) -- (2.997,1.708) -- (2.953,1.713) -- (2.910,1.717) -- (2.866,1.720) -- (2.822,1.723) -- (2.778,1.726) -- (2.733,1.728) -- (2.689,1.729) -- (2.645,1.730) -- (2.600,1.730) -- (2.555,1.730) -- (2.511,1.729) -- (2.467,1.728) -- (2.422,1.726) -- (2.378,1.723) -- (2.334,1.720) -- (2.290,1.717) -- (2.247,1.713) -- (2.203,1.708) -- (2.160,1.703) -- (2.117,1.698) -- (2.075,1.692) -- (2.033,1.685) -- (1.991,1.678) -- (1.949,1.671) -- (1.909,1.663) -- (1.868,1.654) -- (1.828,1.645) -- (1.789,1.635) -- (1.750,1.625) -- (1.712,1.615) -- (1.674,1.604) -- (1.637,1.593) -- (1.601,1.581) -- (1.565,1.569) -- (1.530,1.556) -- (1.496,1.543) -- (1.462,1.530) -- (1.430,1.516) -- (1.398,1.502) -- (1.367,1.487) -- (1.337,1.472) -- (1.307,1.457) -- (1.279,1.441) -- (1.251,1.425) -- (1.225,1.408) -- (1.199,1.392) -- (1.174,1.375) -- (1.151,1.358) -- (1.128,1.340) -- (1.106,1.322) -- (1.085,1.304) -- (1.066,1.286) -- (1.047,1.267) -- (1.029,1.248) -- (1.013,1.230) -- (0.998,1.210) -- (0.983,1.191) -- (0.970,1.172) -- (0.958,1.152) -- (0.947,1.132) -- (0.937,1.112) -- (0.928,1.092) -- (0.921,1.072) -- (0.915,1.052) -- (0.909,1.032) -- (0.905,1.011) -- (0.902,0.991) -- (0.901,0.970) -- (0.900,0.950) -- (0.901,0.930) -- (0.902,0.909) -- (0.905,0.889) -- (0.909,0.868) -- (0.915,0.848) -- (0.921,0.828) -- (0.928,0.808) -- (0.937,0.788) -- (0.947,0.768) -- (0.958,0.748) -- (0.970,0.728) -- (0.983,0.709) -- (0.998,0.690) -- (1.013,0.670) -- (1.029,0.652) -- (1.047,0.633) -- (1.066,0.614) -- (1.085,0.596) -- (1.106,0.578) -- (1.128,0.560) -- (1.151,0.542) -- (1.174,0.525) -- (1.199,0.508) -- (1.225,0.492) -- (1.251,0.475) -- (1.279,0.459) -- (1.307,0.443) -- (1.337,0.428) -- (1.367,0.413) -- (1.398,0.398) -- (1.430,0.384) -- (1.462,0.370) -- (1.496,0.357) -- (1.530,0.344) -- (1.565,0.331) -- (1.601,0.319) -- (1.637,0.307) -- (1.674,0.296) -- (1.712,0.285) -- (1.750,0.275) -- (1.789,0.265) -- (1.828,0.255) -- (1.868,0.246) -- (1.909,0.237) -- (1.949,0.229) -- (1.991,0.222) -- (2.033,0.215) -- (2.075,0.208) -- (2.117,0.202) -- (2.160,0.197) -- (2.203,0.192) -- (2.247,0.187) -- (2.290,0.183) -- (2.334,0.180) -- (2.378,0.177) -- (2.422,0.174) -- (2.467,0.172) -- (2.511,0.171) -- (2.555,0.170) -- (2.600,0.170) -- (2.645,0.170) -- (2.689,0.171) -- (2.733,0.172) -- (2.778,0.174) -- (2.822,0.177) -- (2.866,0.180) -- (2.910,0.183) -- (2.953,0.187) -- (2.997,0.192) -- (3.040,0.197) -- (3.083,0.202) -- (3.125,0.208) -- (3.167,0.215) -- (3.209,0.222) -- (3.251,0.229) -- (3.291,0.237) -- (3.332,0.246) -- (3.372,0.255) -- (3.411,0.265) -- (3.450,0.275) -- (3.488,0.285) -- (3.526,0.296) -- (3.563,0.307) -- (3.599,0.319) -- (3.635,0.331) -- (3.670,0.344) -- (3.704,0.357) -- (3.738,0.370) -- (3.770,0.384) -- (3.802,0.398) -- (3.833,0.413) -- (3.863,0.428) -- (3.893,0.443) -- (3.921,0.459) -- (3.949,0.475) -- (3.975,0.492) -- (4.001,0.508) -- (4.026,0.525) -- (4.049,0.542) -- (4.072,0.560) -- (4.094,0.578) -- (4.115,0.596) -- (4.134,0.614) -- (4.153,0.633) -- (4.171,0.652) -- (4.187,0.670) -- (4.202,0.690) -- (4.217,0.709) -- (4.230,0.728) -- (4.242,0.748) -- (4.253,0.768) -- (4.263,0.788) -- (4.272,0.808) -- (4.279,0.828) -- (4.285,0.848) -- (4.291,0.868) -- (4.295,0.889) -- (4.298,0.909) -- (4.299,0.930) -- (4.300,0.950) -- cycle;
\draw[arealmuted, line width=0.9pt, dash pattern=on 3pt off 2pt] (4.686,0.950) -- (4.690,0.993) -- (4.691,1.036) -- (4.688,1.079) -- (4.682,1.121) -- (4.672,1.163) -- (4.660,1.204) -- (4.645,1.243) -- (4.627,1.281) -- (4.607,1.317) -- (4.585,1.352) -- (4.560,1.385) -- (4.534,1.416) -- (4.507,1.445) -- (4.478,1.473) -- (4.447,1.498) -- (4.416,1.522) -- (4.384,1.545) -- (4.350,1.566) -- (4.316,1.585) -- (4.281,1.603) -- (4.246,1.620) -- (4.210,1.636) -- (4.174,1.651) -- (4.136,1.662) -- (4.096,1.670) -- (4.054,1.675) -- (4.011,1.677) -- (3.968,1.677) -- (3.924,1.674) -- (3.880,1.671) -- (3.836,1.667) -- (3.792,1.662) -- (3.749,1.658) -- (3.706,1.653) -- (3.663,1.649) -- (3.621,1.646) -- (3.579,1.644) -- (3.537,1.642) -- (3.496,1.642) -- (3.455,1.643) -- (3.414,1.646) -- (3.373,1.650) -- (3.332,1.655) -- (3.291,1.663) -- (3.251,1.671) -- (3.209,1.678) -- (3.167,1.685) -- (3.125,1.692) -- (3.083,1.698) -- (3.040,1.703) -- (2.997,1.708) -- (2.953,1.713) -- (2.910,1.717) -- (2.866,1.720) -- (2.822,1.723) -- (2.778,1.726) -- (2.733,1.728) -- (2.689,1.729) -- (2.645,1.730) -- (2.600,1.730) -- (2.555,1.730) -- (2.511,1.729) -- (2.467,1.728) -- (2.422,1.726) -- (2.378,1.723) -- (2.334,1.720) -- (2.290,1.717) -- (2.247,1.713) -- (2.203,1.708) -- (2.160,1.703) -- (2.117,1.698) -- (2.075,1.692) -- (2.033,1.685) -- (1.991,1.678) -- (1.949,1.671) -- (1.909,1.663) -- (1.868,1.655) -- (1.827,1.649) -- (1.787,1.645) -- (1.746,1.641) -- (1.706,1.637) -- (1.666,1.632) -- (1.626,1.627) -- (1.588,1.620) -- (1.550,1.612) -- (1.514,1.601) -- (1.478,1.588) -- (1.445,1.572) -- (1.413,1.554) -- (1.384,1.532) -- (1.356,1.509) -- (1.331,1.483) -- (1.308,1.455) -- (1.288,1.425) -- (1.270,1.394) -- (1.253,1.363) -- (1.239,1.332) -- (1.226,1.302) -- (1.215,1.272) -- (1.206,1.242) -- (1.198,1.213) -- (1.192,1.185) -- (1.189,1.158) -- (1.187,1.132) -- (1.186,1.107) -- (1.187,1.084) -- (1.190,1.062) -- (1.194,1.042) -- (1.200,1.023) -- (1.206,1.007) -- (1.214,0.993) -- (1.222,0.980) -- (1.230,0.970) -- (1.239,0.962) -- (1.248,0.956) -- (1.257,0.952) -- (1.266,0.949) -- (1.273,0.948) -- (1.280,0.949) -- (1.286,0.950) -- (1.291,0.952) -- (1.295,0.954) -- (1.298,0.956) -- (1.300,0.958) -- (1.301,0.959) -- (1.302,0.959) -- (1.302,0.959) -- (1.301,0.957) -- (1.301,0.953) -- (1.301,0.948) -- (1.300,0.942) -- (1.301,0.934) -- (1.302,0.924) -- (1.303,0.914) -- (1.306,0.901) -- (1.310,0.888) -- (1.315,0.873) -- (1.321,0.857) -- (1.328,0.841) -- (1.337,0.823) -- (1.347,0.805) -- (1.359,0.786) -- (1.372,0.767) -- (1.386,0.747) -- (1.402,0.728) -- (1.420,0.708) -- (1.438,0.688) -- (1.459,0.668) -- (1.480,0.648) -- (1.503,0.628) -- (1.528,0.609) -- (1.553,0.590) -- (1.580,0.572) -- (1.608,0.555) -- (1.638,0.538) -- (1.668,0.521) -- (1.700,0.506) -- (1.732,0.491) -- (1.766,0.477) -- (1.800,0.464) -- (1.836,0.452) -- (1.872,0.441) -- (1.908,0.430) -- (1.946,0.421) -- (1.984,0.412) -- (2.023,0.405) -- (2.062,0.398) -- (2.102,0.392) -- (2.142,0.387) -- (2.183,0.383) -- (2.224,0.380) -- (2.265,0.378) -- (2.307,0.376) -- (2.348,0.375) -- (2.390,0.375) -- (2.432,0.375) -- (2.474,0.376) -- (2.516,0.377) -- (2.558,0.379) -- (2.600,0.381) -- (2.642,0.384) -- (2.684,0.387) -- (2.726,0.390) -- (2.767,0.393) -- (2.809,0.397) -- (2.850,0.401) -- (2.891,0.404) -- (2.932,0.408) -- (2.973,0.411) -- (3.013,0.415) -- (3.053,0.418) -- (3.094,0.422) -- (3.133,0.425) -- (3.173,0.427) -- (3.212,0.430) -- (3.252,0.432) -- (3.291,0.434) -- (3.329,0.436) -- (3.368,0.438) -- (3.407,0.439) -- (3.445,0.440) -- (3.483,0.440) -- (3.521,0.441) -- (3.559,0.441) -- (3.596,0.441) -- (3.634,0.441) -- (3.671,0.441) -- (3.709,0.441) -- (3.746,0.440) -- (3.783,0.440) -- (3.820,0.440) -- (3.857,0.441) -- (3.894,0.441) -- (3.931,0.442) -- (3.968,0.444) -- (4.004,0.446) -- (4.041,0.449) -- (4.077,0.452) -- (4.114,0.457) -- (4.150,0.462) -- (4.186,0.469) -- (4.222,0.477) -- (4.257,0.486) -- (4.293,0.497) -- (4.327,0.510) -- (4.361,0.525) -- (4.395,0.541) -- (4.428,0.560) -- (4.460,0.580) -- (4.490,0.603) -- (4.520,0.628) -- (4.547,0.656) -- (4.574,0.686) -- (4.598,0.718) -- (4.619,0.752) -- (4.639,0.789) -- (4.655,0.827) -- (4.669,0.867) -- (4.679,0.908) -- (4.686,0.950) -- cycle;
\draw[arealfg, line width=1.2pt] (4.300,0.950) -- (4.299,0.970) -- (4.298,0.991) -- (4.295,1.011) -- (4.291,1.032) -- (4.285,1.052) -- (4.279,1.072) -- (4.272,1.092) -- (4.263,1.112) -- (4.253,1.132) -- (4.242,1.152) -- (4.230,1.172) -- (4.217,1.191) -- (4.202,1.210) -- (4.187,1.230) -- (4.171,1.248) -- (4.153,1.267) -- (4.134,1.286) -- (4.115,1.304) -- (4.094,1.322) -- (4.072,1.340) -- (4.049,1.358) -- (4.026,1.375) -- (4.001,1.392) -- (3.975,1.408) -- (3.949,1.425) -- (3.921,1.441) -- (3.893,1.457) -- (3.863,1.472) -- (3.833,1.487) -- (3.802,1.502) -- (3.770,1.516) -- (3.738,1.530) -- (3.704,1.543) -- (3.670,1.556) -- (3.635,1.569) -- (3.599,1.581) -- (3.563,1.593) -- (3.526,1.604) -- (3.488,1.615) -- (3.450,1.625) -- (3.411,1.635) -- (3.372,1.645) -- (3.332,1.654) -- (3.291,1.663) -- (3.251,1.671) -- (3.209,1.678) -- (3.167,1.685) -- (3.125,1.692) -- (3.083,1.698) -- (3.040,1.703) -- (2.997,1.708) -- (2.953,1.713) -- (2.910,1.717) -- (2.866,1.720) -- (2.822,1.723) -- (2.778,1.726) -- (2.733,1.728) -- (2.689,1.729) -- (2.645,1.730) -- (2.600,1.730) -- (2.555,1.730) -- (2.511,1.729) -- (2.467,1.728) -- (2.422,1.726) -- (2.378,1.723) -- (2.334,1.720) -- (2.290,1.717) -- (2.247,1.713) -- (2.203,1.708) -- (2.160,1.703) -- (2.117,1.698) -- (2.075,1.692) -- (2.033,1.685) -- (1.991,1.678) -- (1.949,1.671) -- (1.909,1.663) -- (1.868,1.654) -- (1.828,1.645) -- (1.789,1.635) -- (1.750,1.625) -- (1.712,1.615) -- (1.674,1.604) -- (1.637,1.593) -- (1.601,1.581) -- (1.565,1.569) -- (1.530,1.556) -- (1.496,1.543) -- (1.462,1.530) -- (1.430,1.516) -- (1.398,1.502) -- (1.367,1.487) -- (1.337,1.472) -- (1.307,1.457) -- (1.279,1.441) -- (1.251,1.425) -- (1.225,1.408) -- (1.199,1.392) -- (1.174,1.375) -- (1.151,1.358) -- (1.128,1.340) -- (1.106,1.322) -- (1.085,1.304) -- (1.066,1.286) -- (1.047,1.267) -- (1.029,1.248) -- (1.013,1.230) -- (0.998,1.210) -- (0.983,1.191) -- (0.970,1.172) -- (0.958,1.152) -- (0.947,1.132) -- (0.937,1.112) -- (0.928,1.092) -- (0.921,1.072) -- (0.915,1.052) -- (0.909,1.032) -- (0.905,1.011) -- (0.902,0.991) -- (0.901,0.970) -- (0.900,0.950) -- (0.901,0.930) -- (0.902,0.909) -- (0.905,0.889) -- (0.909,0.868) -- (0.915,0.848) -- (0.921,0.828) -- (0.928,0.808) -- (0.937,0.788) -- (0.947,0.768) -- (0.958,0.748) -- (0.970,0.728) -- (0.983,0.709) -- (0.998,0.690) -- (1.013,0.670) -- (1.029,0.652) -- (1.047,0.633) -- (1.066,0.614) -- (1.085,0.596) -- (1.106,0.578) -- (1.128,0.560) -- (1.151,0.542) -- (1.174,0.525) -- (1.199,0.508) -- (1.225,0.492) -- (1.251,0.475) -- (1.279,0.459) -- (1.307,0.443) -- (1.337,0.428) -- (1.367,0.413) -- (1.398,0.398) -- (1.430,0.384) -- (1.462,0.370) -- (1.496,0.357) -- (1.530,0.344) -- (1.565,0.331) -- (1.601,0.319) -- (1.637,0.307) -- (1.674,0.296) -- (1.712,0.285) -- (1.750,0.275) -- (1.789,0.265) -- (1.828,0.255) -- (1.868,0.246) -- (1.909,0.237) -- (1.949,0.229) -- (1.991,0.222) -- (2.033,0.215) -- (2.075,0.208) -- (2.117,0.202) -- (2.160,0.197) -- (2.203,0.192) -- (2.247,0.187) -- (2.290,0.183) -- (2.334,0.180) -- (2.378,0.177) -- (2.422,0.174) -- (2.467,0.172) -- (2.511,0.171) -- (2.555,0.170) -- (2.600,0.170) -- (2.645,0.170) -- (2.689,0.171) -- (2.733,0.172) -- (2.778,0.174) -- (2.822,0.177) -- (2.866,0.180) -- (2.910,0.183) -- (2.953,0.187) -- (2.997,0.192) -- (3.040,0.197) -- (3.083,0.202) -- (3.125,0.208) -- (3.167,0.215) -- (3.209,0.222) -- (3.251,0.229) -- (3.291,0.237) -- (3.332,0.246) -- (3.372,0.255) -- (3.411,0.265) -- (3.450,0.275) -- (3.488,0.285) -- (3.526,0.296) -- (3.563,0.307) -- (3.599,0.319) -- (3.635,0.331) -- (3.670,0.344) -- (3.704,0.357) -- (3.738,0.370) -- (3.770,0.384) -- (3.802,0.398) -- (3.833,0.413) -- (3.863,0.428) -- (3.893,0.443) -- (3.921,0.459) -- (3.949,0.475) -- (3.975,0.492) -- (4.001,0.508) -- (4.026,0.525) -- (4.049,0.542) -- (4.072,0.560) -- (4.094,0.578) -- (4.115,0.596) -- (4.134,0.614) -- (4.153,0.633) -- (4.171,0.652) -- (4.187,0.670) -- (4.202,0.690) -- (4.217,0.709) -- (4.230,0.728) -- (4.242,0.748) -- (4.253,0.768) -- (4.263,0.788) -- (4.272,0.808) -- (4.279,0.828) -- (4.285,0.848) -- (4.291,0.868) -- (4.295,0.889) -- (4.298,0.909) -- (4.299,0.930) -- (4.300,0.950) -- cycle;
\fill[arealrec, opacity=0.25] (2.600,1.980) circle (0.62);
\draw[arealteal, line width=0.7pt] (2.600,1.980) circle (0.62);
\draw[arealteal, line width=2.2pt] (3.293,1.662) -- (3.249,1.671) -- (3.205,1.679) -- (3.161,1.686) -- (3.115,1.693) -- (3.070,1.700) -- (3.024,1.705) -- (2.978,1.711) -- (2.931,1.715) -- (2.884,1.719) -- (2.837,1.722) -- (2.790,1.725) -- (2.743,1.727) -- (2.695,1.729) -- (2.648,1.730) -- (2.600,1.730) -- (2.552,1.730) -- (2.505,1.729) -- (2.457,1.727) -- (2.410,1.725) -- (2.363,1.722) -- (2.316,1.719) -- (2.269,1.715) -- (2.222,1.711) -- (2.176,1.705) -- (2.130,1.700) -- (2.085,1.693) -- (2.039,1.686) -- (1.995,1.679) -- (1.951,1.671) -- (1.907,1.662);
\draw[arealfg, line width=0.5pt, dash pattern=on 1.5pt off 1pt] (2.600,1.730) -- (2.600,2.350);
\fill[arealfg] (2.600,1.730) circle (1.4pt);
\fill[arealwarn] (2.600,2.350) circle (1.8pt);
\node[ink, anchor=east] at (2.520,2.350) {$x$};
\node[ink, anchor=north east] at (2.550,1.710) {$p$};
\draw[call] (3.220,2.030) -- (3.550,2.030) node[tlab, anchor=west, align=left] {the Euler--Lagrange\\equation at $x$ uses\\only this wall};
\draw[call] (1.313,0.878) -- (1.013,0.328) node[lab, anchor=north] {another body};
\node[lab, anchor=north west, text width=5.2cm, align=left] at (0.1,-0.4)
  {In wall coordinates the Euler--Lagrange equation at $x$ depends on the shape only through how the wall measures
   length ($g_S$) and how it bends ($W$) at $p$, the wall point nearest $x$. Two bodies with the same wall near $p$ have
   the same equation at $x$, though not the same flow (\cref{fig:attention}).};
\node[ttl] at (5.75,3.45) {B\quad Distance draws the local geometry};
\fill[arealgrid] (10.066,-0.176) -- (10.018,-0.152) -- (9.969,-0.128) -- (9.920,-0.106) -- (9.870,-0.084) -- (9.820,-0.063) -- (9.770,-0.042) -- (9.719,-0.023) -- (9.669,-0.004) -- (9.618,0.014) -- (9.566,0.031) -- (9.514,0.047) -- (9.463,0.063) -- (9.410,0.078) -- (9.358,0.092) -- (9.305,0.105) -- (9.253,0.117) -- (9.200,0.128) -- (9.146,0.139) -- (9.093,0.149) -- (9.040,0.158) -- (8.986,0.166) -- (8.932,0.173) -- (8.879,0.179) -- (8.825,0.185) -- (8.771,0.189) -- (8.717,0.193) -- (8.663,0.196) -- (8.608,0.198) -- (8.554,0.200) -- (8.500,0.200) -- (8.446,0.200) -- (8.392,0.198) -- (8.337,0.196) -- (8.283,0.193) -- (8.229,0.189) -- (8.175,0.185) -- (8.121,0.179) -- (8.068,0.173) -- (8.014,0.166) -- (7.960,0.158) -- (7.907,0.149) -- (7.854,0.139) -- (7.800,0.128) -- (7.747,0.117) -- (7.695,0.105) -- (7.642,0.092) -- (7.590,0.078) -- (7.537,0.063) -- (7.486,0.047) -- (7.434,0.031) -- (7.382,0.014) -- (7.331,-0.004) -- (7.281,-0.023) -- (7.230,-0.042) -- (7.180,-0.063) -- (7.130,-0.084) -- (7.080,-0.106) -- (7.031,-0.128) -- (6.982,-0.152) -- (6.934,-0.176) -- (7.070,-0.443) -- (9.930,-0.443) -- cycle;
\draw[arealteal, line width=0.55pt, opacity=0.7] (10.082,0.478) -- (10.032,0.499) -- (9.982,0.519) -- (9.932,0.539) -- (9.881,0.557) -- (9.830,0.575) -- (9.778,0.593) -- (9.727,0.610) -- (9.675,0.626) -- (9.623,0.641) -- (9.571,0.656) -- (9.519,0.670) -- (9.466,0.683) -- (9.413,0.696) -- (9.360,0.708) -- (9.307,0.719) -- (9.254,0.729) -- (9.201,0.739) -- (9.148,0.748) -- (9.094,0.756) -- (9.040,0.764) -- (8.987,0.771) -- (8.933,0.777) -- (8.879,0.782) -- (8.825,0.787) -- (8.771,0.791) -- (8.717,0.794) -- (8.663,0.797) -- (8.608,0.799) -- (8.554,0.800) -- (8.500,0.800) -- (8.446,0.800) -- (8.392,0.799) -- (8.337,0.797) -- (8.283,0.794) -- (8.229,0.791) -- (8.175,0.787) -- (8.121,0.782) -- (8.067,0.777) -- (8.013,0.771) -- (7.960,0.764) -- (7.906,0.756) -- (7.852,0.748) -- (7.799,0.739) -- (7.746,0.729) -- (7.693,0.719) -- (7.640,0.708) -- (7.587,0.696) -- (7.534,0.683) -- (7.481,0.670) -- (7.429,0.656) -- (7.377,0.641) -- (7.325,0.626) -- (7.273,0.610) -- (7.222,0.593) -- (7.170,0.575) -- (7.119,0.557) -- (7.068,0.539) -- (7.018,0.519) -- (6.968,0.499) -- (6.918,0.478);
\draw[arealteal, line width=0.55pt, opacity=0.7] (10.317,1.030) -- (10.259,1.054) -- (10.202,1.077) -- (10.144,1.100) -- (10.085,1.121) -- (10.027,1.142) -- (9.968,1.162) -- (9.909,1.182) -- (9.849,1.200) -- (9.790,1.218) -- (9.730,1.234) -- (9.670,1.251) -- (9.609,1.266) -- (9.549,1.280) -- (9.488,1.294) -- (9.427,1.307) -- (9.366,1.319) -- (9.305,1.330) -- (9.243,1.340) -- (9.182,1.350) -- (9.120,1.358) -- (9.059,1.366) -- (8.997,1.373) -- (8.935,1.380) -- (8.873,1.385) -- (8.811,1.390) -- (8.749,1.393) -- (8.687,1.396) -- (8.624,1.398) -- (8.562,1.400) -- (8.500,1.400) -- (8.438,1.400) -- (8.376,1.398) -- (8.313,1.396) -- (8.251,1.393) -- (8.189,1.390) -- (8.127,1.385) -- (8.065,1.380) -- (8.003,1.373) -- (7.941,1.366) -- (7.880,1.358) -- (7.818,1.350) -- (7.757,1.340) -- (7.695,1.330) -- (7.634,1.319) -- (7.573,1.307) -- (7.512,1.294) -- (7.451,1.280) -- (7.391,1.266) -- (7.330,1.251) -- (7.270,1.234) -- (7.210,1.218) -- (7.151,1.200) -- (7.091,1.182) -- (7.032,1.162) -- (6.973,1.142) -- (6.915,1.121) -- (6.856,1.100) -- (6.798,1.077) -- (6.741,1.054) -- (6.683,1.030);
\draw[arealteal, line width=0.55pt, opacity=0.7] (10.551,1.583) -- (10.486,1.610) -- (10.421,1.636) -- (10.356,1.661) -- (10.290,1.685) -- (10.224,1.709) -- (10.157,1.732) -- (10.090,1.753) -- (10.023,1.774) -- (9.956,1.794) -- (9.888,1.813) -- (9.820,1.831) -- (9.752,1.848) -- (9.684,1.865) -- (9.615,1.880) -- (9.547,1.895) -- (9.478,1.908) -- (9.409,1.921) -- (9.339,1.932) -- (9.270,1.943) -- (9.200,1.953) -- (9.131,1.962) -- (9.061,1.970) -- (8.991,1.977) -- (8.921,1.983) -- (8.851,1.988) -- (8.781,1.992) -- (8.711,1.996) -- (8.640,1.998) -- (8.570,2.000) -- (8.500,2.000) -- (8.430,2.000) -- (8.360,1.998) -- (8.289,1.996) -- (8.219,1.992) -- (8.149,1.988) -- (8.079,1.983) -- (8.009,1.977) -- (7.939,1.970) -- (7.869,1.962) -- (7.800,1.953) -- (7.730,1.943) -- (7.661,1.932) -- (7.591,1.921) -- (7.522,1.908) -- (7.453,1.895) -- (7.385,1.880) -- (7.316,1.865) -- (7.248,1.848) -- (7.180,1.831) -- (7.112,1.813) -- (7.044,1.794) -- (6.977,1.774) -- (6.910,1.753) -- (6.843,1.732) -- (6.776,1.709) -- (6.710,1.685) -- (6.644,1.661) -- (6.579,1.636) -- (6.514,1.610) -- (6.449,1.583);
\draw[arealmuted!60, line width=0.45pt] (9.623,0.012) -- (10.291,1.950);
\draw[arealmuted!60, line width=0.45pt] (9.158,0.137) -- (9.549,2.149);
\draw[arealmuted!60, line width=0.45pt] (7.842,0.137) -- (7.451,2.149);
\draw[arealmuted!60, line width=0.45pt] (7.377,0.012) -- (6.709,1.950);
\draw[arealteal, line width=1.2pt] (8.801,0.187) -- (8.979,2.229);
\draw[arealteal, line width=1.2pt] (8.199,0.187) -- (8.021,2.229);
\draw[arealfg, line width=1.3pt] (10.066,-0.176) -- (10.018,-0.152) -- (9.969,-0.128) -- (9.920,-0.106) -- (9.870,-0.084) -- (9.820,-0.063) -- (9.770,-0.042) -- (9.719,-0.023) -- (9.669,-0.004) -- (9.618,0.014) -- (9.566,0.031) -- (9.514,0.047) -- (9.463,0.063) -- (9.410,0.078) -- (9.358,0.092) -- (9.305,0.105) -- (9.253,0.117) -- (9.200,0.128) -- (9.146,0.139) -- (9.093,0.149) -- (9.040,0.158) -- (8.986,0.166) -- (8.932,0.173) -- (8.879,0.179) -- (8.825,0.185) -- (8.771,0.189) -- (8.717,0.193) -- (8.663,0.196) -- (8.608,0.198) -- (8.554,0.200) -- (8.500,0.200) -- (8.446,0.200) -- (8.392,0.198) -- (8.337,0.196) -- (8.283,0.193) -- (8.229,0.189) -- (8.175,0.185) -- (8.121,0.179) -- (8.068,0.173) -- (8.014,0.166) -- (7.960,0.158) -- (7.907,0.149) -- (7.854,0.139) -- (7.800,0.128) -- (7.747,0.117) -- (7.695,0.105) -- (7.642,0.092) -- (7.590,0.078) -- (7.537,0.063) -- (7.486,0.047) -- (7.434,0.031) -- (7.382,0.014) -- (7.331,-0.004) -- (7.281,-0.023) -- (7.230,-0.042) -- (7.180,-0.063) -- (7.130,-0.084) -- (7.080,-0.106) -- (7.031,-0.128) -- (6.982,-0.152) -- (6.934,-0.176);
\draw[arealfg, line width=0.5pt, {|[width=4pt]}-{|[width=4pt]}] (8.021,2.229) -- (8.979,2.229);
\node[ink, anchor=south] at (8.500,2.309) {$(1+t\kappa)\,\Delta s$};
\draw[arealfg, line width=0.5pt, {|[width=3pt]}-{|[width=3pt]}] (8.189,0.306) -- (8.811,0.306);
\node[ink, anchor=south] at (8.500,0.326) {$\Delta s$};
\draw[call] (8.073,1.631) -- (7.173,2.181) node[tlab, anchor=east, align=right] {normal line\\(a target)};
\draw[call] (9.029,2.229) -- (9.529,2.029) node[lab, anchor=west, align=left] {spreading: $W$\\(not a target)};
\node[lab, anchor=east] at (6.633,1.030) {levels of $d$};
\node[lab, anchor=east, align=right] at (6.874,0.024) {$d=0$:\\the wall};
\draw[call] (8.830,0.350) -- (9.650,0.420) node[lab, anchor=west] {spacing: $g_S$};
\node[lab, anchor=north west, text width=5.2cm, align=left] at (5.850,-0.4)
  {The distance to the wall draws these coordinates. Its zero level is the wall and its steepest lines are the normal
   lines, the two pretraining targets; spacing along the wall is $g_S$, and the spreading of the normal lines is $W$,
   never a target (\cref{lem:primitive}).};
\node[ttl] at (11.5,3.45) {C\quad Pretraining reads it locally};
\fill[arealgrid] (16.222,-0.192) -- (16.161,-0.160) -- (16.100,-0.129) -- (16.038,-0.100) -- (15.976,-0.071) -- (15.914,-0.043) -- (15.850,-0.017) -- (15.787,0.009) -- (15.723,0.033) -- (15.659,0.057) -- (15.594,0.079) -- (15.529,0.100) -- (15.464,0.121) -- (15.398,0.140) -- (15.332,0.158) -- (15.266,0.175) -- (15.200,0.191) -- (15.133,0.206) -- (15.066,0.220) -- (14.999,0.233) -- (14.931,0.244) -- (14.864,0.255) -- (14.796,0.264) -- (14.728,0.273) -- (14.660,0.280) -- (14.592,0.286) -- (14.523,0.291) -- (14.455,0.295) -- (14.387,0.298) -- (14.318,0.299) -- (14.250,0.300) -- (14.182,0.299) -- (14.113,0.298) -- (14.045,0.295) -- (13.977,0.291) -- (13.908,0.286) -- (13.840,0.280) -- (13.772,0.273) -- (13.704,0.264) -- (13.636,0.255) -- (13.569,0.244) -- (13.501,0.233) -- (13.434,0.220) -- (13.367,0.206) -- (13.300,0.191) -- (13.234,0.175) -- (13.168,0.158) -- (13.102,0.140) -- (13.036,0.121) -- (12.971,0.100) -- (12.906,0.079) -- (12.841,0.057) -- (12.777,0.033) -- (12.713,0.009) -- (12.650,-0.017) -- (12.586,-0.043) -- (12.524,-0.071) -- (12.462,-0.100) -- (12.400,-0.129) -- (12.339,-0.160) -- (12.278,-0.192) -- (12.419,-0.457) -- (16.081,-0.457) -- cycle;
\draw[arealfg, line width=1.2pt] (16.222,-0.192) -- (16.161,-0.160) -- (16.100,-0.129) -- (16.038,-0.100) -- (15.976,-0.071) -- (15.914,-0.043) -- (15.850,-0.017) -- (15.787,0.009) -- (15.723,0.033) -- (15.659,0.057) -- (15.594,0.079) -- (15.529,0.100) -- (15.464,0.121) -- (15.398,0.140) -- (15.332,0.158) -- (15.266,0.175) -- (15.200,0.191) -- (15.133,0.206) -- (15.066,0.220) -- (14.999,0.233) -- (14.931,0.244) -- (14.864,0.255) -- (14.796,0.264) -- (14.728,0.273) -- (14.660,0.280) -- (14.592,0.286) -- (14.523,0.291) -- (14.455,0.295) -- (14.387,0.298) -- (14.318,0.299) -- (14.250,0.300) -- (14.182,0.299) -- (14.113,0.298) -- (14.045,0.295) -- (13.977,0.291) -- (13.908,0.286) -- (13.840,0.280) -- (13.772,0.273) -- (13.704,0.264) -- (13.636,0.255) -- (13.569,0.244) -- (13.501,0.233) -- (13.434,0.220) -- (13.367,0.206) -- (13.300,0.191) -- (13.234,0.175) -- (13.168,0.158) -- (13.102,0.140) -- (13.036,0.121) -- (12.971,0.100) -- (12.906,0.079) -- (12.841,0.057) -- (12.777,0.033) -- (12.713,0.009) -- (12.650,-0.017) -- (12.586,-0.043) -- (12.524,-0.071) -- (12.462,-0.100) -- (12.400,-0.129) -- (12.339,-0.160) -- (12.278,-0.192);
\draw[arealteal, line width=0.17pt, opacity=0.43] (13.273,0.697) -- (14.360,0.299);
\draw[arealteal, line width=0.41pt, opacity=0.56] (13.273,0.697) -- (14.067,0.296);
\draw[arealteal, line width=0.42pt, opacity=0.56] (13.273,0.697) -- (12.643,-0.020);
\draw[arealteal, line width=0.87pt, opacity=0.78] (13.273,0.697) -- (12.917,0.083);
\draw[arealteal, line width=1.44pt, opacity=0.95] (13.273,0.697) -- (13.775,0.273);
\draw[arealteal, line width=2.06pt, opacity=0.95] (13.273,0.697) -- (13.485,0.230);
\draw[arealteal, line width=2.30pt, opacity=0.95] (13.273,0.697) -- (13.198,0.166);
\draw[arealteal, line width=0.29pt, opacity=0.49] (14.250,0.750) -- (13.485,0.230);
\draw[arealteal, line width=0.48pt, opacity=0.59] (14.250,0.750) -- (14.943,0.242);
\draw[arealteal, line width=1.03pt, opacity=0.86] (14.250,0.750) -- (14.653,0.281);
\draw[arealteal, line width=1.04pt, opacity=0.87] (14.250,0.750) -- (13.775,0.273);
\draw[arealteal, line width=1.67pt, opacity=0.95] (14.250,0.750) -- (14.067,0.296);
\draw[arealteal, line width=2.30pt, opacity=0.95] (14.250,0.750) -- (14.360,0.299);
\draw[arealteal, line width=0.20pt, opacity=0.45] (15.238,0.746) -- (16.058,-0.109);
\draw[arealteal, line width=0.40pt, opacity=0.55] (15.238,0.746) -- (14.360,0.299);
\draw[arealteal, line width=0.44pt, opacity=0.57] (15.238,0.746) -- (15.789,0.008);
\draw[arealteal, line width=0.91pt, opacity=0.81] (15.238,0.746) -- (14.653,0.281);
\draw[arealteal, line width=1.38pt, opacity=0.95] (15.238,0.746) -- (15.513,0.106);
\draw[arealteal, line width=1.88pt, opacity=0.95] (15.238,0.746) -- (15.230,0.184);
\draw[arealteal, line width=2.30pt, opacity=0.95] (15.238,0.746) -- (14.943,0.242);
\draw[arealteal, line width=2.0pt, line cap=round] (16.194,-0.174) -- (15.923,-0.045);
\draw[arealteal, line width=0.6pt] (16.058,-0.109) -- (16.144,0.071);
\draw[arealteal, line width=2.0pt, line cap=round] (15.892,-0.033) -- (15.687,0.048);
\draw[arealteal, line width=0.6pt] (15.789,0.008) -- (15.863,0.194);
\draw[arealteal, line width=2.0pt, line cap=round] (15.642,0.065) -- (15.384,0.146);
\draw[arealteal, line width=0.6pt] (15.513,0.106) -- (15.573,0.296);
\draw[arealteal, line width=2.0pt, line cap=round] (15.333,0.159) -- (15.128,0.208);
\draw[arealteal, line width=0.6pt] (15.230,0.184) -- (15.277,0.378);
\draw[arealteal, line width=2.0pt, line cap=round] (15.081,0.219) -- (14.805,0.266);
\draw[arealteal, line width=0.6pt] (14.943,0.242) -- (14.976,0.440);
\draw[arealteal, line width=2.0pt, line cap=round] (14.762,0.270) -- (14.543,0.291);
\draw[arealteal, line width=0.6pt] (14.653,0.281) -- (14.672,0.480);
\draw[arealteal, line width=2.0pt, line cap=round] (14.490,0.295) -- (14.230,0.302);
\draw[arealteal, line width=0.6pt] (14.360,0.299) -- (14.365,0.498);
\draw[arealteal, line width=2.0pt, line cap=round] (14.172,0.301) -- (13.962,0.291);
\draw[arealteal, line width=0.6pt] (14.067,0.296) -- (14.058,0.496);
\draw[arealteal, line width=2.0pt, line cap=round] (13.914,0.289) -- (13.635,0.257);
\draw[arealteal, line width=0.6pt] (13.775,0.273) -- (13.752,0.472);
\draw[arealteal, line width=2.0pt, line cap=round] (13.593,0.250) -- (13.376,0.210);
\draw[arealteal, line width=0.6pt] (13.485,0.230) -- (13.448,0.426);
\draw[arealteal, line width=2.0pt, line cap=round] (13.329,0.200) -- (13.068,0.132);
\draw[arealteal, line width=0.6pt] (13.198,0.166) -- (13.148,0.360);
\draw[arealteal, line width=2.0pt, line cap=round] (13.017,0.116) -- (12.818,0.050);
\draw[arealteal, line width=0.6pt] (12.917,0.083) -- (12.854,0.273);
\draw[arealteal, line width=2.0pt, line cap=round] (12.772,0.034) -- (12.513,-0.073);
\draw[arealteal, line width=0.6pt] (12.643,-0.020) -- (12.566,0.165);
\draw[arealteal, line width=2.0pt, line cap=round] (12.508,-0.077) -- (12.310,-0.173);
\draw[arealteal, line width=0.6pt] (12.409,-0.125) -- (12.321,0.055);
\draw[arealfg, line width=0.5pt, dash pattern=on 1.5pt off 1pt] (13.377,0.208) -- (13.273,0.697);
\draw[arealwarn, line width=1.1pt] (13.294,0.599) -- (13.158,1.235);
\fill[arealwarn] (13.273,0.697) circle (1.7pt);
\draw[arealfg, line width=0.5pt, dash pattern=on 1.5pt off 1pt] (14.250,0.300) -- (14.250,0.750);
\draw[arealwarn, line width=1.1pt] (14.250,0.650) -- (14.250,1.300);
\fill[arealwarn] (14.250,0.750) circle (1.7pt);
\draw[arealfg, line width=0.5pt, dash pattern=on 1.5pt off 1pt] (15.123,0.208) -- (15.238,0.746);
\draw[arealwarn, line width=1.1pt] (15.217,0.648) -- (15.352,1.284);
\fill[arealwarn] (15.238,0.746) circle (1.7pt);
\draw[arealmuted, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (14.250,0.750) circle (0.62);
\draw[call] (14.690,1.190) -- (15.500,2.300) node[lab, anchor=south, align=center] {52\% of attention\\within $0.25R$};
\draw[arealmuted, line width=0.5pt, -{Stealth[length=3pt]}] (13.158,1.315) to[bend left=30] (15.352,1.364);
\node[lab, anchor=south east, align=right] at (14.200,1.720) {the lines turn:\\$W$, not a target};
\draw[call] (12.409,-0.075) -- (12.000,1.000) node[tlab, anchor=south, align=center] {token: position,\\normal, area};
\node[lab, anchor=north west, text width=5.2cm, align=left] at (11.600,-0.4)
  {Each query (orange) gets the distance and normal line at its nearest wall point from nearby tokens: 52\% of decoder attention
   lies within $0.25R$, against 3\% if spread by area. So at any point the decoder supplies the geometry the Euler--Lagrange equation needs.};
\end{tikzpicture}


==> figures/longrange.tex <==
% Generated by make_longrange.py; edit that script, not this file. See the script for what each line width means.
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize, execute at begin node={\hyphenpenalty=10000},
    ttl/.style={anchor=west, font=\small\bfseries, text=arealfg},
    lab/.style={inner sep=1pt, font=\scriptsize, text=arealmuted},
    ink/.style={inner sep=1pt, font=\scriptsize, text=arealfg},
    hd/.style={inner sep=1pt, font=\scriptsize\bfseries, text=arealfg},
    flow/.style={-{Stealth[length=4pt,width=3.4pt]}, line width=0.6pt, draw=arealfg},
    call/.style={draw=arealmuted, line width=0.4pt}]
\node[ttl] at (0,4.25) {A\quad Local equations, global flow};
\fill[arealgrid] (2.750,0.850) ellipse (1.75 and 0.48);
\draw[arealfg, line width=0.12pt, opacity=0.33] (2.184,1.585) -- (4.110,1.152);
\draw[arealfg, line width=0.12pt, opacity=0.33] (2.184,1.585) -- (1.037,0.948);
\draw[arealfg, line width=0.12pt, opacity=0.34] (2.184,1.585) -- (3.432,1.292);
\draw[arealfg, line width=0.12pt, opacity=0.35] (2.184,1.585) -- (1.005,0.884);
\draw[arealfg, line width=0.14pt, opacity=0.36] (2.184,1.585) -- (1.005,0.815);
\draw[arealfg, line width=0.15pt, opacity=0.37] (2.184,1.585) -- (1.037,0.752);
\draw[arealfg, line width=0.17pt, opacity=0.38] (2.184,1.585) -- (1.092,0.697);
\draw[arealfg, line width=0.17pt, opacity=0.38] (2.184,1.585) -- (1.446,1.170);
\draw[arealfg, line width=0.19pt, opacity=0.39] (2.184,1.585) -- (4.417,0.996);
\draw[arealfg, line width=0.20pt, opacity=0.40] (2.184,1.585) -- (1.167,0.646);
\draw[arealfg, line width=0.25pt, opacity=0.42] (2.184,1.585) -- (3.087,1.321);
\draw[arealfg, line width=0.29pt, opacity=0.43] (2.184,1.585) -- (1.274,0.592);
\draw[arealfg, line width=0.34pt, opacity=0.46] (2.184,1.585) -- (4.110,0.548);
\draw[arealfg, line width=0.38pt, opacity=0.48] (2.184,1.585) -- (4.417,0.704);
\draw[arealfg, line width=0.38pt, opacity=0.48] (2.184,1.585) -- (3.775,0.461);
\draw[arealfg, line width=0.46pt, opacity=0.51] (2.184,1.585) -- (3.432,0.408);
\draw[arealfg, line width=0.50pt, opacity=0.53] (2.184,1.585) -- (1.447,0.530);
\draw[arealfg, line width=0.57pt, opacity=0.56] (2.184,1.585) -- (3.087,0.379);
\draw[arealfg, line width=0.70pt, opacity=0.62] (2.184,1.585) -- (2.741,0.370);
\draw[arealfg, line width=0.70pt, opacity=0.63] (2.184,1.585) -- (2.741,1.330);
\draw[arealfg, line width=0.71pt, opacity=0.63] (2.184,1.585) -- (1.717,1.237);
\draw[arealfg, line width=0.78pt, opacity=0.66] (2.184,1.585) -- (1.717,0.463);
\draw[arealfg, line width=0.82pt, opacity=0.68] (2.184,1.585) -- (2.395,0.380);
\draw[arealfg, line width=0.87pt, opacity=0.70] (2.184,1.585) -- (2.050,0.410);
\draw[arealfg, line width=2.48pt, opacity=0.95] (2.184,1.585) -- (2.395,1.320);
\draw[arealfg, line width=2.70pt, opacity=0.95] (2.184,1.585) -- (2.050,1.290);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (4.500,0.850) -- (4.498,0.875) -- (4.491,0.899) -- (4.479,0.924) -- (4.463,0.948) -- (4.442,0.972) -- (4.417,0.996) -- (4.387,1.020) -- (4.353,1.042) -- (4.315,1.065) -- (4.272,1.087) -- (4.271,1.088);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (4.271,1.088) -- (4.244,1.100) -- (4.216,1.112) -- (4.186,1.124) -- (4.155,1.136) -- (4.123,1.147) -- (4.090,1.159) -- (4.056,1.170) -- (4.020,1.180) -- (3.983,1.191) -- (3.945,1.201) -- (3.944,1.201);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (3.944,1.201) -- (3.912,1.209) -- (3.881,1.216) -- (3.848,1.224) -- (3.815,1.231) -- (3.781,1.238) -- (3.747,1.245) -- (3.712,1.251) -- (3.676,1.257) -- (3.640,1.263) -- (3.604,1.269);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (3.604,1.269) -- (3.571,1.274) -- (3.538,1.279) -- (3.505,1.283) -- (3.471,1.287) -- (3.437,1.291) -- (3.403,1.295) -- (3.369,1.299) -- (3.334,1.303) -- (3.299,1.306) -- (3.263,1.309) -- (3.260,1.309);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (3.260,1.309) -- (3.226,1.312) -- (3.192,1.314) -- (3.158,1.317) -- (3.123,1.319) -- (3.089,1.321) -- (3.054,1.323) -- (3.019,1.324) -- (2.984,1.326) -- (2.949,1.327) -- (2.914,1.328);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (2.914,1.328) -- (2.880,1.329) -- (2.846,1.329) -- (2.811,1.330) -- (2.777,1.330) -- (2.743,1.330) -- (2.708,1.330) -- (2.674,1.330) -- (2.640,1.329) -- (2.605,1.328) -- (2.571,1.327) -- (2.568,1.327);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (2.568,1.327) -- (2.532,1.326) -- (2.498,1.325) -- (2.463,1.323) -- (2.428,1.322) -- (2.393,1.320) -- (2.359,1.318) -- (2.325,1.316) -- (2.290,1.313) -- (2.256,1.311) -- (2.223,1.308) -- (2.222,1.308);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (2.222,1.308) -- (2.186,1.304) -- (2.151,1.301) -- (2.116,1.297) -- (2.081,1.294) -- (2.046,1.289) -- (2.012,1.285) -- (1.978,1.281) -- (1.945,1.276) -- (1.911,1.271) -- (1.879,1.266) -- (1.878,1.266);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (1.878,1.266) -- (1.844,1.261) -- (1.810,1.255) -- (1.777,1.249) -- (1.744,1.243) -- (1.711,1.236) -- (1.680,1.230) -- (1.648,1.223) -- (1.618,1.216) -- (1.588,1.209) -- (1.558,1.201) -- (1.557,1.201);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (1.557,1.201) -- (1.533,1.195) -- (1.509,1.189) -- (1.486,1.182) -- (1.464,1.175) -- (1.442,1.169) -- (1.420,1.162) -- (1.399,1.155) -- (1.378,1.148) -- (1.358,1.141) -- (1.338,1.134);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (1.338,1.134) -- (1.324,1.128) -- (1.310,1.123) -- (1.297,1.118) -- (1.284,1.112) -- (1.271,1.107) -- (1.258,1.101) -- (1.246,1.095) -- (1.234,1.090) -- (1.222,1.084) -- (1.211,1.078) -- (1.211,1.078);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (1.211,1.078) -- (1.201,1.073) -- (1.192,1.068) -- (1.183,1.064) -- (1.174,1.059) -- (1.165,1.054) -- (1.157,1.049) -- (1.149,1.044) -- (1.140,1.038) -- (1.133,1.033) -- (1.125,1.028) -- (1.124,1.028);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (1.124,1.028) -- (1.117,1.023) -- (1.110,1.018) -- (1.103,1.013) -- (1.097,1.007) -- (1.091,1.002) -- (1.084,0.997) -- (1.078,0.992) -- (1.073,0.987) -- (1.067,0.982) -- (1.062,0.977) -- (1.061,0.976);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (1.061,0.976) -- (1.055,0.970) -- (1.050,0.964) -- (1.045,0.958) -- (1.040,0.953) -- (1.036,0.947) -- (1.032,0.941) -- (1.028,0.935) -- (1.024,0.929) -- (1.021,0.924) -- (1.018,0.918) -- (1.017,0.917);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (1.017,0.917) -- (1.014,0.910) -- (1.011,0.904) -- (1.008,0.897) -- (1.006,0.891) -- (1.004,0.884) -- (1.003,0.877) -- (1.002,0.871) -- (1.001,0.864) -- (1.000,0.857) -- (1.000,0.851) -- (1.000,0.850);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (1.000,0.850) -- (1.000,0.843) -- (1.001,0.837) -- (1.002,0.830) -- (1.003,0.823) -- (1.004,0.817) -- (1.006,0.810) -- (1.008,0.803) -- (1.011,0.797) -- (1.014,0.790) -- (1.017,0.783) -- (1.017,0.783);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (1.017,0.783) -- (1.020,0.777) -- (1.024,0.771) -- (1.027,0.765) -- (1.031,0.760) -- (1.036,0.754) -- (1.040,0.748) -- (1.045,0.742) -- (1.050,0.736) -- (1.055,0.731) -- (1.060,0.725) -- (1.061,0.724);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (1.061,0.724) -- (1.066,0.719) -- (1.072,0.714) -- (1.077,0.709) -- (1.083,0.704) -- (1.090,0.698) -- (1.096,0.693) -- (1.102,0.688) -- (1.109,0.683) -- (1.116,0.678) -- (1.123,0.673) -- (1.125,0.672);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (1.125,0.672) -- (1.132,0.667) -- (1.140,0.662) -- (1.148,0.657) -- (1.156,0.652) -- (1.165,0.647) -- (1.173,0.642) -- (1.182,0.637) -- (1.191,0.632) -- (1.200,0.627) -- (1.210,0.622) -- (1.211,0.622);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (1.211,0.622) -- (1.222,0.616) -- (1.234,0.610) -- (1.246,0.605) -- (1.258,0.599) -- (1.271,0.593) -- (1.284,0.588) -- (1.297,0.582) -- (1.310,0.577) -- (1.324,0.572) -- (1.338,0.566) -- (1.338,0.566);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (1.338,0.566) -- (1.358,0.559) -- (1.378,0.552) -- (1.399,0.545) -- (1.420,0.538) -- (1.442,0.531) -- (1.464,0.524) -- (1.487,0.518) -- (1.510,0.511) -- (1.533,0.505) -- (1.557,0.499);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (1.557,0.499) -- (1.587,0.491) -- (1.617,0.484) -- (1.647,0.477) -- (1.678,0.470) -- (1.710,0.464) -- (1.743,0.458) -- (1.775,0.451) -- (1.809,0.445) -- (1.843,0.440) -- (1.877,0.434) -- (1.879,0.434);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (1.879,0.434) -- (1.911,0.429) -- (1.945,0.424) -- (1.978,0.419) -- (2.012,0.415) -- (2.046,0.411) -- (2.081,0.406) -- (2.116,0.403) -- (2.151,0.399) -- (2.186,0.396) -- (2.222,0.392) -- (2.222,0.392);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (2.222,0.392) -- (2.256,0.390) -- (2.290,0.387) -- (2.324,0.384) -- (2.358,0.382) -- (2.393,0.380) -- (2.427,0.378) -- (2.462,0.377) -- (2.497,0.375) -- (2.532,0.374) -- (2.567,0.373) -- (2.568,0.373);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (2.568,0.373) -- (2.602,0.372) -- (2.636,0.371) -- (2.671,0.370) -- (2.705,0.370) -- (2.739,0.370) -- (2.774,0.370) -- (2.808,0.370) -- (2.843,0.371) -- (2.877,0.371) -- (2.911,0.372) -- (2.915,0.372);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (2.915,0.372) -- (2.950,0.373) -- (2.985,0.374) -- (3.020,0.376) -- (3.054,0.377) -- (3.089,0.379) -- (3.124,0.381) -- (3.158,0.383) -- (3.192,0.386) -- (3.226,0.388) -- (3.260,0.391);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (3.260,0.391) -- (3.296,0.394) -- (3.331,0.397) -- (3.366,0.401) -- (3.400,0.404) -- (3.434,0.408) -- (3.468,0.412) -- (3.502,0.417) -- (3.535,0.421) -- (3.568,0.426) -- (3.601,0.431) -- (3.604,0.431);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (3.604,0.431) -- (3.641,0.437) -- (3.677,0.443) -- (3.712,0.449) -- (3.747,0.456) -- (3.782,0.462) -- (3.815,0.469) -- (3.848,0.476) -- (3.881,0.484) -- (3.913,0.491) -- (3.944,0.499);
\draw[arealmuted!35, line width=2.1pt, line cap=butt] (3.944,0.499) -- (3.982,0.509) -- (4.019,0.519) -- (4.054,0.530) -- (4.089,0.541) -- (4.122,0.552) -- (4.154,0.564) -- (4.185,0.575) -- (4.215,0.587) -- (4.243,0.600) -- (4.270,0.612) -- (4.271,0.613);
\draw[arealmuted!75, line width=2.1pt, line cap=butt] (4.271,0.613) -- (4.313,0.634) -- (4.352,0.657) -- (4.386,0.680) -- (4.416,0.703) -- (4.441,0.727) -- (4.462,0.751) -- (4.479,0.775) -- (4.490,0.800) -- (4.498,0.824) -- (4.500,0.849) -- (4.500,0.850);
\fill[arealwarn] (2.184,1.585) circle (1.8pt);
\draw[call] (2.050,1.290) -- (3.050,2.340) node[lab, anchor=west] {near: heavy};
\draw[call] (3.432,1.292) -- (3.582,1.912) node[lab, anchor=south west] {seen edge-on: light};
\draw[call] (4.417,0.704) -- (4.367,0.154) node[lab, anchor=north] {far: light};
\node[ink, anchor=south] at (2.184,1.635) {$x$};
\draw[arealmuted, line width=0.5pt, fill=white] (0.55,3.35) circle (0.42);
\draw[arealfg, line width=0.6pt] (0.55,3.35) -- (0.35,3.35);
\fill[arealfg] (0.35,3.35) circle (1.1pt);
\draw[arealfg, line width=0.6pt] (0.55,3.35) -- (0.75,3.35);
\fill[arealfg] (0.75,3.35) circle (1.1pt);
\draw[arealfg, line width=0.6pt] (0.55,3.35) -- (0.55,3.15);
\fill[arealfg] (0.55,3.15) circle (1.1pt);
\draw[arealfg, line width=0.6pt] (0.55,3.35) -- (0.55,3.55);
\fill[arealfg] (0.55,3.55) circle (1.1pt);
\fill[arealwarn] (0.55,3.35) circle (1.5pt);
\node[lab, anchor=west, align=left] at (1.05,3.47) {the Euler--Lagrange equation at\\each point links only neighbours};
\draw[flow] (0.65,2.91) to[out=-80, in=180] (2.064,1.605);
\node[lab, anchor=north west] at (0.75,2.81) {solved together};
\node[lab, anchor=north west, text width=5.15cm, align=left] at (0.1,-0.25)
  {Each point's Euler--Lagrange equation links it only to its neighbours, yet solving them together makes the flow at $x$ a sum over
   the whole wall: each patch counts by its area, how squarely it faces $x$ and how near it is.};
\node[ttl] at (5.75,4.25) {B\quad Attention sums over the surface};
\fill[arealgrid] (8.500,2.450) ellipse (1.75 and 0.48);
\draw[arealteal, line width=1.18pt, opacity=0.85] (7.934,3.185) -- (10.167,2.304);
\draw[arealteal, line width=1.22pt, opacity=0.87] (7.934,3.185) -- (10.167,2.596);
\draw[arealteal, line width=1.28pt, opacity=0.90] (7.934,3.185) -- (9.860,2.148);
\draw[arealteal, line width=1.40pt, opacity=0.95] (7.934,3.185) -- (9.860,2.752);
\draw[arealteal, line width=1.41pt, opacity=0.95] (7.934,3.185) -- (9.525,2.061);
\draw[arealteal, line width=1.55pt, opacity=0.95] (7.934,3.185) -- (9.182,2.008);
\draw[arealteal, line width=1.60pt, opacity=0.95] (7.934,3.185) -- (9.525,2.839);
\draw[arealteal, line width=1.68pt, opacity=0.95] (7.934,3.185) -- (8.837,1.979);
\draw[arealteal, line width=1.74pt, opacity=0.95] (7.934,3.185) -- (6.787,2.352);
\draw[arealteal, line width=1.75pt, opacity=0.95] (7.934,3.185) -- (6.755,2.415);
\draw[arealteal, line width=1.75pt, opacity=0.95] (7.934,3.185) -- (6.842,2.297);
\draw[arealteal, line width=1.77pt, opacity=0.95] (7.934,3.185) -- (6.917,2.246);
\draw[arealteal, line width=1.78pt, opacity=0.95] (7.934,3.185) -- (6.755,2.484);
\draw[arealteal, line width=1.79pt, opacity=0.95] (7.934,3.185) -- (7.024,2.192);
\draw[arealteal, line width=1.80pt, opacity=0.95] (7.934,3.185) -- (8.491,1.970);
\draw[arealteal, line width=1.82pt, opacity=0.95] (7.934,3.185) -- (6.787,2.548);
\draw[arealteal, line width=1.84pt, opacity=0.95] (7.934,3.185) -- (7.197,2.130);
\draw[arealteal, line width=1.84pt, opacity=0.95] (7.934,3.185) -- (9.182,2.892);
\draw[arealteal, line width=1.87pt, opacity=0.95] (7.934,3.185) -- (6.841,2.603);
\draw[arealteal, line width=1.88pt, opacity=0.95] (7.934,3.185) -- (8.145,1.980);
\draw[arealteal, line width=1.89pt, opacity=0.95] (7.934,3.185) -- (7.467,2.063);
\draw[arealteal, line width=1.92pt, opacity=0.95] (7.934,3.185) -- (7.800,2.010);
\draw[arealteal, line width=1.94pt, opacity=0.95] (7.934,3.185) -- (6.917,2.654);
\draw[arealteal, line width=2.04pt, opacity=0.95] (7.934,3.185) -- (7.023,2.708);
\draw[arealteal, line width=2.11pt, opacity=0.95] (7.934,3.185) -- (8.837,2.921);
\draw[arealteal, line width=2.19pt, opacity=0.95] (7.934,3.185) -- (7.196,2.770);
\draw[arealteal, line width=2.41pt, opacity=0.95] (7.934,3.185) -- (8.491,2.930);
\draw[arealteal, line width=2.44pt, opacity=0.95] (7.934,3.185) -- (7.467,2.837);
\draw[arealteal, line width=2.69pt, opacity=0.95] (7.934,3.185) -- (8.145,2.920);
\draw[arealteal, line width=2.70pt, opacity=0.95] (7.934,3.185) -- (7.800,2.890);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (10.250,2.450) -- (10.248,2.475) -- (10.241,2.499) -- (10.229,2.524) -- (10.213,2.548) -- (10.192,2.572) -- (10.167,2.596) -- (10.137,2.620) -- (10.103,2.642) -- (10.065,2.665) -- (10.022,2.687) -- (10.021,2.688);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (10.021,2.688) -- (9.994,2.700) -- (9.966,2.712) -- (9.936,2.724) -- (9.905,2.736) -- (9.873,2.747) -- (9.840,2.759) -- (9.806,2.770) -- (9.770,2.780) -- (9.733,2.791) -- (9.695,2.801) -- (9.694,2.801);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (9.694,2.801) -- (9.662,2.809) -- (9.631,2.816) -- (9.598,2.824) -- (9.565,2.831) -- (9.531,2.838) -- (9.497,2.845) -- (9.462,2.851) -- (9.426,2.857) -- (9.390,2.863) -- (9.354,2.869);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (9.354,2.869) -- (9.321,2.874) -- (9.288,2.879) -- (9.255,2.883) -- (9.221,2.887) -- (9.187,2.891) -- (9.153,2.895) -- (9.119,2.899) -- (9.084,2.903) -- (9.049,2.906) -- (9.013,2.909) -- (9.010,2.909);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (9.010,2.909) -- (8.976,2.912) -- (8.942,2.914) -- (8.908,2.917) -- (8.873,2.919) -- (8.839,2.921) -- (8.804,2.923) -- (8.769,2.924) -- (8.734,2.926) -- (8.699,2.927) -- (8.664,2.928);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (8.664,2.928) -- (8.630,2.929) -- (8.596,2.929) -- (8.561,2.930) -- (8.527,2.930) -- (8.493,2.930) -- (8.458,2.930) -- (8.424,2.930) -- (8.390,2.929) -- (8.355,2.928) -- (8.321,2.927) -- (8.318,2.927);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (8.318,2.927) -- (8.282,2.926) -- (8.248,2.925) -- (8.213,2.923) -- (8.178,2.922) -- (8.143,2.920) -- (8.109,2.918) -- (8.075,2.916) -- (8.040,2.913) -- (8.006,2.911) -- (7.973,2.908) -- (7.972,2.908);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (7.972,2.908) -- (7.936,2.904) -- (7.901,2.901) -- (7.866,2.897) -- (7.831,2.894) -- (7.796,2.889) -- (7.762,2.885) -- (7.728,2.881) -- (7.695,2.876) -- (7.661,2.871) -- (7.629,2.866) -- (7.628,2.866);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (7.628,2.866) -- (7.594,2.861) -- (7.560,2.855) -- (7.527,2.849) -- (7.494,2.843) -- (7.461,2.836) -- (7.430,2.830) -- (7.398,2.823) -- (7.368,2.816) -- (7.338,2.809) -- (7.308,2.801) -- (7.307,2.801);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (7.307,2.801) -- (7.283,2.795) -- (7.259,2.789) -- (7.236,2.782) -- (7.214,2.775) -- (7.192,2.769) -- (7.170,2.762) -- (7.149,2.755) -- (7.128,2.748) -- (7.108,2.741) -- (7.088,2.734);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (7.088,2.734) -- (7.074,2.728) -- (7.060,2.723) -- (7.047,2.718) -- (7.034,2.712) -- (7.021,2.707) -- (7.008,2.701) -- (6.996,2.695) -- (6.984,2.690) -- (6.972,2.684) -- (6.961,2.678) -- (6.961,2.678);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.961,2.678) -- (6.951,2.673) -- (6.942,2.668) -- (6.933,2.664) -- (6.924,2.659) -- (6.915,2.654) -- (6.907,2.649) -- (6.899,2.644) -- (6.890,2.638) -- (6.883,2.633) -- (6.875,2.628) -- (6.874,2.628);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (6.874,2.628) -- (6.867,2.623) -- (6.860,2.618) -- (6.853,2.613) -- (6.847,2.607) -- (6.841,2.602) -- (6.834,2.597) -- (6.828,2.592) -- (6.823,2.587) -- (6.817,2.582) -- (6.812,2.577) -- (6.811,2.576);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.811,2.576) -- (6.805,2.570) -- (6.800,2.564) -- (6.795,2.558) -- (6.790,2.553) -- (6.786,2.547) -- (6.782,2.541) -- (6.778,2.535) -- (6.774,2.529) -- (6.771,2.524) -- (6.768,2.518) -- (6.767,2.517);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (6.767,2.517) -- (6.764,2.510) -- (6.761,2.504) -- (6.758,2.497) -- (6.756,2.491) -- (6.754,2.484) -- (6.753,2.477) -- (6.752,2.471) -- (6.751,2.464) -- (6.750,2.457) -- (6.750,2.451) -- (6.750,2.450);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.750,2.450) -- (6.750,2.443) -- (6.751,2.437) -- (6.752,2.430) -- (6.753,2.423) -- (6.754,2.417) -- (6.756,2.410) -- (6.758,2.403) -- (6.761,2.397) -- (6.764,2.390) -- (6.767,2.383) -- (6.767,2.383);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (6.767,2.383) -- (6.770,2.377) -- (6.774,2.371) -- (6.777,2.365) -- (6.781,2.360) -- (6.786,2.354) -- (6.790,2.348) -- (6.795,2.342) -- (6.800,2.336) -- (6.805,2.331) -- (6.810,2.325) -- (6.811,2.324);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.811,2.324) -- (6.816,2.319) -- (6.822,2.314) -- (6.827,2.309) -- (6.833,2.304) -- (6.840,2.298) -- (6.846,2.293) -- (6.852,2.288) -- (6.859,2.283) -- (6.866,2.278) -- (6.873,2.273) -- (6.875,2.272);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (6.875,2.272) -- (6.882,2.267) -- (6.890,2.262) -- (6.898,2.257) -- (6.906,2.252) -- (6.915,2.247) -- (6.923,2.242) -- (6.932,2.237) -- (6.941,2.232) -- (6.950,2.227) -- (6.960,2.222) -- (6.961,2.222);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.961,2.222) -- (6.972,2.216) -- (6.984,2.210) -- (6.996,2.205) -- (7.008,2.199) -- (7.021,2.193) -- (7.034,2.188) -- (7.047,2.182) -- (7.060,2.177) -- (7.074,2.172) -- (7.088,2.166) -- (7.088,2.166);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (7.088,2.166) -- (7.108,2.159) -- (7.128,2.152) -- (7.149,2.145) -- (7.170,2.138) -- (7.192,2.131) -- (7.214,2.124) -- (7.237,2.118) -- (7.260,2.111) -- (7.283,2.105) -- (7.307,2.099);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (7.307,2.099) -- (7.337,2.091) -- (7.367,2.084) -- (7.397,2.077) -- (7.428,2.070) -- (7.460,2.064) -- (7.493,2.058) -- (7.525,2.051) -- (7.559,2.045) -- (7.593,2.040) -- (7.627,2.034) -- (7.629,2.034);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (7.629,2.034) -- (7.661,2.029) -- (7.695,2.024) -- (7.728,2.019) -- (7.762,2.015) -- (7.796,2.011) -- (7.831,2.006) -- (7.866,2.003) -- (7.901,1.999) -- (7.936,1.996) -- (7.972,1.992) -- (7.972,1.992);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (7.972,1.992) -- (8.006,1.990) -- (8.040,1.987) -- (8.074,1.984) -- (8.108,1.982) -- (8.143,1.980) -- (8.177,1.978) -- (8.212,1.977) -- (8.247,1.975) -- (8.282,1.974) -- (8.317,1.973) -- (8.318,1.973);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (8.318,1.973) -- (8.352,1.972) -- (8.386,1.971) -- (8.421,1.970) -- (8.455,1.970) -- (8.489,1.970) -- (8.524,1.970) -- (8.558,1.970) -- (8.593,1.971) -- (8.627,1.971) -- (8.661,1.972) -- (8.665,1.972);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (8.665,1.972) -- (8.700,1.973) -- (8.735,1.974) -- (8.770,1.976) -- (8.804,1.977) -- (8.839,1.979) -- (8.874,1.981) -- (8.908,1.983) -- (8.942,1.986) -- (8.976,1.988) -- (9.010,1.991);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (9.010,1.991) -- (9.046,1.994) -- (9.081,1.997) -- (9.116,2.001) -- (9.150,2.004) -- (9.184,2.008) -- (9.218,2.012) -- (9.252,2.017) -- (9.285,2.021) -- (9.318,2.026) -- (9.351,2.031) -- (9.354,2.031);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (9.354,2.031) -- (9.391,2.037) -- (9.427,2.043) -- (9.462,2.049) -- (9.497,2.056) -- (9.532,2.062) -- (9.565,2.069) -- (9.598,2.076) -- (9.631,2.084) -- (9.663,2.091) -- (9.694,2.099);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (9.694,2.099) -- (9.732,2.109) -- (9.769,2.119) -- (9.804,2.130) -- (9.839,2.141) -- (9.872,2.152) -- (9.904,2.164) -- (9.935,2.175) -- (9.965,2.187) -- (9.993,2.200) -- (10.020,2.212) -- (10.021,2.213);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (10.021,2.213) -- (10.063,2.234) -- (10.102,2.257) -- (10.136,2.280) -- (10.166,2.303) -- (10.191,2.327) -- (10.212,2.351) -- (10.229,2.375) -- (10.240,2.400) -- (10.248,2.424) -- (10.250,2.449) -- (10.250,2.450);
\fill[arealwarn] (7.934,3.185) circle (1.8pt);
\node[hd, anchor=south west] at (8.700,3.500) {without areas};
\node[lab, anchor=north west] at (8.700,3.500) {the finely cut nose dominates};
\fill[arealgrid] (8.500,0.450) ellipse (1.75 and 0.48);
\draw[arealteal, line width=0.35pt, opacity=0.46] (7.934,1.185) -- (6.755,0.415);
\draw[arealteal, line width=0.36pt, opacity=0.47] (7.934,1.185) -- (6.755,0.484);
\draw[arealteal, line width=0.37pt, opacity=0.47] (7.934,1.185) -- (6.787,0.352);
\draw[arealteal, line width=0.39pt, opacity=0.48] (7.934,1.185) -- (6.787,0.548);
\draw[arealteal, line width=0.42pt, opacity=0.49] (7.934,1.185) -- (6.842,0.297);
\draw[arealteal, line width=0.45pt, opacity=0.51] (7.934,1.185) -- (6.841,0.603);
\draw[arealteal, line width=0.51pt, opacity=0.54] (7.934,1.185) -- (6.917,0.246);
\draw[arealteal, line width=0.56pt, opacity=0.56] (7.934,1.185) -- (6.917,0.654);
\draw[arealteal, line width=0.72pt, opacity=0.63] (7.934,1.185) -- (7.024,0.192);
\draw[arealteal, line width=0.82pt, opacity=0.68] (7.934,1.185) -- (7.023,0.708);
\draw[arealteal, line width=1.18pt, opacity=0.85] (7.934,1.185) -- (10.167,0.304);
\draw[arealteal, line width=1.22pt, opacity=0.86] (7.934,1.185) -- (7.197,0.130);
\draw[arealteal, line width=1.22pt, opacity=0.87] (7.934,1.185) -- (10.167,0.596);
\draw[arealteal, line width=1.28pt, opacity=0.90] (7.934,1.185) -- (9.860,0.148);
\draw[arealteal, line width=1.40pt, opacity=0.95] (7.934,1.185) -- (9.860,0.752);
\draw[arealteal, line width=1.41pt, opacity=0.95] (7.934,1.185) -- (9.525,0.061);
\draw[arealteal, line width=1.45pt, opacity=0.95] (7.934,1.185) -- (7.196,0.770);
\draw[arealteal, line width=1.55pt, opacity=0.95] (7.934,1.185) -- (9.182,0.008);
\draw[arealteal, line width=1.61pt, opacity=0.95] (7.934,1.185) -- (9.525,0.839);
\draw[arealteal, line width=1.68pt, opacity=0.95] (7.934,1.185) -- (8.837,-0.021);
\draw[arealteal, line width=1.79pt, opacity=0.95] (7.934,1.185) -- (7.467,0.063);
\draw[arealteal, line width=1.80pt, opacity=0.95] (7.934,1.185) -- (8.491,-0.030);
\draw[arealteal, line width=1.84pt, opacity=0.95] (7.934,1.185) -- (9.182,0.892);
\draw[arealteal, line width=1.88pt, opacity=0.95] (7.934,1.185) -- (8.145,-0.020);
\draw[arealteal, line width=1.92pt, opacity=0.95] (7.934,1.185) -- (7.800,0.010);
\draw[arealteal, line width=2.11pt, opacity=0.95] (7.934,1.185) -- (8.837,0.921);
\draw[arealteal, line width=2.31pt, opacity=0.95] (7.934,1.185) -- (7.467,0.837);
\draw[arealteal, line width=2.41pt, opacity=0.95] (7.934,1.185) -- (8.491,0.930);
\draw[arealteal, line width=2.69pt, opacity=0.95] (7.934,1.185) -- (8.145,0.920);
\draw[arealteal, line width=2.70pt, opacity=0.95] (7.934,1.185) -- (7.800,0.890);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (10.250,0.450) -- (10.248,0.475) -- (10.241,0.499) -- (10.229,0.524) -- (10.213,0.548) -- (10.192,0.572) -- (10.167,0.596) -- (10.137,0.620) -- (10.103,0.642) -- (10.065,0.665) -- (10.022,0.687) -- (10.021,0.688);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (10.021,0.688) -- (9.994,0.700) -- (9.966,0.712) -- (9.936,0.724) -- (9.905,0.736) -- (9.873,0.747) -- (9.840,0.759) -- (9.806,0.770) -- (9.770,0.780) -- (9.733,0.791) -- (9.695,0.801) -- (9.694,0.801);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (9.694,0.801) -- (9.662,0.809) -- (9.631,0.816) -- (9.598,0.824) -- (9.565,0.831) -- (9.531,0.838) -- (9.497,0.845) -- (9.462,0.851) -- (9.426,0.857) -- (9.390,0.863) -- (9.354,0.869);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (9.354,0.869) -- (9.321,0.874) -- (9.288,0.879) -- (9.255,0.883) -- (9.221,0.887) -- (9.187,0.891) -- (9.153,0.895) -- (9.119,0.899) -- (9.084,0.903) -- (9.049,0.906) -- (9.013,0.909) -- (9.010,0.909);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (9.010,0.909) -- (8.976,0.912) -- (8.942,0.914) -- (8.908,0.917) -- (8.873,0.919) -- (8.839,0.921) -- (8.804,0.923) -- (8.769,0.924) -- (8.734,0.926) -- (8.699,0.927) -- (8.664,0.928);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (8.664,0.928) -- (8.630,0.929) -- (8.596,0.929) -- (8.561,0.930) -- (8.527,0.930) -- (8.493,0.930) -- (8.458,0.930) -- (8.424,0.930) -- (8.390,0.929) -- (8.355,0.928) -- (8.321,0.927) -- (8.318,0.927);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (8.318,0.927) -- (8.282,0.926) -- (8.248,0.925) -- (8.213,0.923) -- (8.178,0.922) -- (8.143,0.920) -- (8.109,0.918) -- (8.075,0.916) -- (8.040,0.913) -- (8.006,0.911) -- (7.973,0.908) -- (7.972,0.908);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (7.972,0.908) -- (7.936,0.904) -- (7.901,0.901) -- (7.866,0.897) -- (7.831,0.894) -- (7.796,0.889) -- (7.762,0.885) -- (7.728,0.881) -- (7.695,0.876) -- (7.661,0.871) -- (7.629,0.866) -- (7.628,0.866);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (7.628,0.866) -- (7.594,0.861) -- (7.560,0.855) -- (7.527,0.849) -- (7.494,0.843) -- (7.461,0.836) -- (7.430,0.830) -- (7.398,0.823) -- (7.368,0.816) -- (7.338,0.809) -- (7.308,0.801) -- (7.307,0.801);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (7.307,0.801) -- (7.283,0.795) -- (7.259,0.789) -- (7.236,0.782) -- (7.214,0.775) -- (7.192,0.769) -- (7.170,0.762) -- (7.149,0.755) -- (7.128,0.748) -- (7.108,0.741) -- (7.088,0.734);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (7.088,0.734) -- (7.074,0.728) -- (7.060,0.723) -- (7.047,0.718) -- (7.034,0.712) -- (7.021,0.707) -- (7.008,0.701) -- (6.996,0.695) -- (6.984,0.690) -- (6.972,0.684) -- (6.961,0.678) -- (6.961,0.678);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.961,0.678) -- (6.951,0.673) -- (6.942,0.668) -- (6.933,0.664) -- (6.924,0.659) -- (6.915,0.654) -- (6.907,0.649) -- (6.899,0.644) -- (6.890,0.638) -- (6.883,0.633) -- (6.875,0.628) -- (6.874,0.628);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (6.874,0.628) -- (6.867,0.623) -- (6.860,0.618) -- (6.853,0.613) -- (6.847,0.607) -- (6.841,0.602) -- (6.834,0.597) -- (6.828,0.592) -- (6.823,0.587) -- (6.817,0.582) -- (6.812,0.577) -- (6.811,0.576);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.811,0.576) -- (6.805,0.570) -- (6.800,0.564) -- (6.795,0.558) -- (6.790,0.553) -- (6.786,0.547) -- (6.782,0.541) -- (6.778,0.535) -- (6.774,0.529) -- (6.771,0.524) -- (6.768,0.518) -- (6.767,0.517);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (6.767,0.517) -- (6.764,0.510) -- (6.761,0.504) -- (6.758,0.497) -- (6.756,0.491) -- (6.754,0.484) -- (6.753,0.477) -- (6.752,0.471) -- (6.751,0.464) -- (6.750,0.457) -- (6.750,0.451) -- (6.750,0.450);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.750,0.450) -- (6.750,0.443) -- (6.751,0.437) -- (6.752,0.430) -- (6.753,0.423) -- (6.754,0.417) -- (6.756,0.410) -- (6.758,0.403) -- (6.761,0.397) -- (6.764,0.390) -- (6.767,0.383) -- (6.767,0.383);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (6.767,0.383) -- (6.770,0.377) -- (6.774,0.371) -- (6.777,0.365) -- (6.781,0.360) -- (6.786,0.354) -- (6.790,0.348) -- (6.795,0.342) -- (6.800,0.336) -- (6.805,0.331) -- (6.810,0.325) -- (6.811,0.324);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.811,0.324) -- (6.816,0.319) -- (6.822,0.314) -- (6.827,0.309) -- (6.833,0.304) -- (6.840,0.298) -- (6.846,0.293) -- (6.852,0.288) -- (6.859,0.283) -- (6.866,0.278) -- (6.873,0.273) -- (6.875,0.272);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (6.875,0.272) -- (6.882,0.267) -- (6.890,0.262) -- (6.898,0.257) -- (6.906,0.252) -- (6.915,0.247) -- (6.923,0.242) -- (6.932,0.237) -- (6.941,0.232) -- (6.950,0.227) -- (6.960,0.222) -- (6.961,0.222);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (6.961,0.222) -- (6.972,0.216) -- (6.984,0.210) -- (6.996,0.205) -- (7.008,0.199) -- (7.021,0.193) -- (7.034,0.188) -- (7.047,0.182) -- (7.060,0.177) -- (7.074,0.172) -- (7.088,0.166) -- (7.088,0.166);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (7.088,0.166) -- (7.108,0.159) -- (7.128,0.152) -- (7.149,0.145) -- (7.170,0.138) -- (7.192,0.131) -- (7.214,0.124) -- (7.237,0.118) -- (7.260,0.111) -- (7.283,0.105) -- (7.307,0.099);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (7.307,0.099) -- (7.337,0.091) -- (7.367,0.084) -- (7.397,0.077) -- (7.428,0.070) -- (7.460,0.064) -- (7.493,0.058) -- (7.525,0.051) -- (7.559,0.045) -- (7.593,0.040) -- (7.627,0.034) -- (7.629,0.034);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (7.629,0.034) -- (7.661,0.029) -- (7.695,0.024) -- (7.728,0.019) -- (7.762,0.015) -- (7.796,0.011) -- (7.831,0.006) -- (7.866,0.003) -- (7.901,-0.001) -- (7.936,-0.004) -- (7.972,-0.008) -- (7.972,-0.008);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (7.972,-0.008) -- (8.006,-0.010) -- (8.040,-0.013) -- (8.074,-0.016) -- (8.108,-0.018) -- (8.143,-0.020) -- (8.177,-0.022) -- (8.212,-0.023) -- (8.247,-0.025) -- (8.282,-0.026) -- (8.317,-0.027) -- (8.318,-0.027);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (8.318,-0.027) -- (8.352,-0.028) -- (8.386,-0.029) -- (8.421,-0.030) -- (8.455,-0.030) -- (8.489,-0.030) -- (8.524,-0.030) -- (8.558,-0.030) -- (8.593,-0.029) -- (8.627,-0.029) -- (8.661,-0.028) -- (8.665,-0.028);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (8.665,-0.028) -- (8.700,-0.027) -- (8.735,-0.026) -- (8.770,-0.024) -- (8.804,-0.023) -- (8.839,-0.021) -- (8.874,-0.019) -- (8.908,-0.017) -- (8.942,-0.014) -- (8.976,-0.012) -- (9.010,-0.009);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (9.010,-0.009) -- (9.046,-0.006) -- (9.081,-0.003) -- (9.116,0.001) -- (9.150,0.004) -- (9.184,0.008) -- (9.218,0.012) -- (9.252,0.017) -- (9.285,0.021) -- (9.318,0.026) -- (9.351,0.031) -- (9.354,0.031);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (9.354,0.031) -- (9.391,0.037) -- (9.427,0.043) -- (9.462,0.049) -- (9.497,0.056) -- (9.532,0.062) -- (9.565,0.069) -- (9.598,0.076) -- (9.631,0.084) -- (9.663,0.091) -- (9.694,0.099);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (9.694,0.099) -- (9.732,0.109) -- (9.769,0.119) -- (9.804,0.130) -- (9.839,0.141) -- (9.872,0.152) -- (9.904,0.164) -- (9.935,0.175) -- (9.965,0.187) -- (9.993,0.200) -- (10.020,0.212) -- (10.021,0.213);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (10.021,0.213) -- (10.063,0.234) -- (10.102,0.257) -- (10.136,0.280) -- (10.166,0.303) -- (10.191,0.327) -- (10.212,0.351) -- (10.229,0.375) -- (10.240,0.400) -- (10.248,0.424) -- (10.250,0.449) -- (10.250,0.450);
\fill[arealwarn] (7.934,1.185) circle (1.8pt);
\node[hd, anchor=south west] at (8.700,1.500) {with areas};
\node[lab, anchor=north west] at (8.700,1.500) {each token counts by its patch};
\node[lab, anchor=north west, text width=5.15cm, align=left] at (5.85,-0.25)
  {Each token stands for a patch of wall. With its log area in the logit, its weight is that area times a learned
   similarity of position and normal: attention averages over the surface, like the sum in A, and a ninefold change in
   sampling moves predictions 81.5\% less.};
\node[ttl] at (11.5,4.25) {C\quad Simulations teach the reach};
\fill[arealgrid] (14.250,2.450) ellipse (1.75 and 0.48);
\fill[arealrec, opacity=0.22] (13.684,3.185) circle (0.567);
\draw[arealmuted, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (13.684,3.185) circle (0.567);
\draw[arealteal, line width=0.12pt, opacity=0.32] (13.684,3.185) -- (14.587,2.921);
\draw[arealteal, line width=0.12pt, opacity=0.33] (13.684,3.185) -- (12.946,2.770);
\draw[arealteal, line width=0.41pt, opacity=0.49] (13.684,3.185) -- (14.241,2.930);
\draw[arealteal, line width=0.47pt, opacity=0.52] (13.684,3.185) -- (13.217,2.837);
\draw[arealteal, line width=2.47pt, opacity=0.95] (13.684,3.185) -- (13.895,2.920);
\draw[arealteal, line width=2.70pt, opacity=0.95] (13.684,3.185) -- (13.550,2.890);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (16.000,2.450) -- (15.998,2.475) -- (15.991,2.499) -- (15.979,2.524) -- (15.963,2.548) -- (15.942,2.572) -- (15.917,2.596) -- (15.887,2.620) -- (15.853,2.642) -- (15.815,2.665) -- (15.772,2.687) -- (15.771,2.688);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (15.771,2.688) -- (15.744,2.700) -- (15.716,2.712) -- (15.686,2.724) -- (15.655,2.736) -- (15.623,2.747) -- (15.590,2.759) -- (15.556,2.770) -- (15.520,2.780) -- (15.483,2.791) -- (15.445,2.801) -- (15.444,2.801);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (15.444,2.801) -- (15.412,2.809) -- (15.381,2.816) -- (15.348,2.824) -- (15.315,2.831) -- (15.281,2.838) -- (15.247,2.845) -- (15.212,2.851) -- (15.176,2.857) -- (15.140,2.863) -- (15.104,2.869);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (15.104,2.869) -- (15.071,2.874) -- (15.038,2.879) -- (15.005,2.883) -- (14.971,2.887) -- (14.937,2.891) -- (14.903,2.895) -- (14.869,2.899) -- (14.834,2.903) -- (14.799,2.906) -- (14.763,2.909) -- (14.760,2.909);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (14.760,2.909) -- (14.726,2.912) -- (14.692,2.914) -- (14.658,2.917) -- (14.623,2.919) -- (14.589,2.921) -- (14.554,2.923) -- (14.519,2.924) -- (14.484,2.926) -- (14.449,2.927) -- (14.414,2.928);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (14.414,2.928) -- (14.380,2.929) -- (14.346,2.929) -- (14.311,2.930) -- (14.277,2.930) -- (14.243,2.930) -- (14.208,2.930) -- (14.174,2.930) -- (14.140,2.929) -- (14.105,2.928) -- (14.071,2.927) -- (14.068,2.927);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (14.068,2.927) -- (14.032,2.926) -- (13.998,2.925) -- (13.963,2.923) -- (13.928,2.922) -- (13.893,2.920) -- (13.859,2.918) -- (13.825,2.916) -- (13.790,2.913) -- (13.756,2.911) -- (13.723,2.908) -- (13.722,2.908);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (13.722,2.908) -- (13.686,2.904) -- (13.651,2.901) -- (13.616,2.897) -- (13.581,2.894) -- (13.546,2.889) -- (13.512,2.885) -- (13.478,2.881) -- (13.445,2.876) -- (13.411,2.871) -- (13.379,2.866) -- (13.378,2.866);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (13.378,2.866) -- (13.344,2.861) -- (13.310,2.855) -- (13.277,2.849) -- (13.244,2.843) -- (13.211,2.836) -- (13.180,2.830) -- (13.148,2.823) -- (13.118,2.816) -- (13.088,2.809) -- (13.058,2.801) -- (13.057,2.801);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (13.057,2.801) -- (13.033,2.795) -- (13.009,2.789) -- (12.986,2.782) -- (12.964,2.775) -- (12.942,2.769) -- (12.920,2.762) -- (12.899,2.755) -- (12.878,2.748) -- (12.858,2.741) -- (12.838,2.734);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.838,2.734) -- (12.824,2.728) -- (12.810,2.723) -- (12.797,2.718) -- (12.784,2.712) -- (12.771,2.707) -- (12.758,2.701) -- (12.746,2.695) -- (12.734,2.690) -- (12.722,2.684) -- (12.711,2.678) -- (12.711,2.678);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.711,2.678) -- (12.701,2.673) -- (12.692,2.668) -- (12.683,2.664) -- (12.674,2.659) -- (12.665,2.654) -- (12.657,2.649) -- (12.649,2.644) -- (12.640,2.638) -- (12.633,2.633) -- (12.625,2.628) -- (12.624,2.628);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.624,2.628) -- (12.617,2.623) -- (12.610,2.618) -- (12.603,2.613) -- (12.597,2.607) -- (12.591,2.602) -- (12.584,2.597) -- (12.578,2.592) -- (12.573,2.587) -- (12.567,2.582) -- (12.562,2.577) -- (12.561,2.576);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.561,2.576) -- (12.555,2.570) -- (12.550,2.564) -- (12.545,2.558) -- (12.540,2.553) -- (12.536,2.547) -- (12.532,2.541) -- (12.528,2.535) -- (12.524,2.529) -- (12.521,2.524) -- (12.518,2.518) -- (12.517,2.517);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.517,2.517) -- (12.514,2.510) -- (12.511,2.504) -- (12.508,2.497) -- (12.506,2.491) -- (12.504,2.484) -- (12.503,2.477) -- (12.502,2.471) -- (12.501,2.464) -- (12.500,2.457) -- (12.500,2.451) -- (12.500,2.450);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.500,2.450) -- (12.500,2.443) -- (12.501,2.437) -- (12.502,2.430) -- (12.503,2.423) -- (12.504,2.417) -- (12.506,2.410) -- (12.508,2.403) -- (12.511,2.397) -- (12.514,2.390) -- (12.517,2.383) -- (12.517,2.383);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.517,2.383) -- (12.520,2.377) -- (12.524,2.371) -- (12.527,2.365) -- (12.531,2.360) -- (12.536,2.354) -- (12.540,2.348) -- (12.545,2.342) -- (12.550,2.336) -- (12.555,2.331) -- (12.560,2.325) -- (12.561,2.324);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.561,2.324) -- (12.566,2.319) -- (12.572,2.314) -- (12.577,2.309) -- (12.583,2.304) -- (12.590,2.298) -- (12.596,2.293) -- (12.602,2.288) -- (12.609,2.283) -- (12.616,2.278) -- (12.623,2.273) -- (12.625,2.272);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.625,2.272) -- (12.632,2.267) -- (12.640,2.262) -- (12.648,2.257) -- (12.656,2.252) -- (12.665,2.247) -- (12.673,2.242) -- (12.682,2.237) -- (12.691,2.232) -- (12.700,2.227) -- (12.710,2.222) -- (12.711,2.222);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.711,2.222) -- (12.722,2.216) -- (12.734,2.210) -- (12.746,2.205) -- (12.758,2.199) -- (12.771,2.193) -- (12.784,2.188) -- (12.797,2.182) -- (12.810,2.177) -- (12.824,2.172) -- (12.838,2.166) -- (12.838,2.166);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.838,2.166) -- (12.858,2.159) -- (12.878,2.152) -- (12.899,2.145) -- (12.920,2.138) -- (12.942,2.131) -- (12.964,2.124) -- (12.987,2.118) -- (13.010,2.111) -- (13.033,2.105) -- (13.057,2.099);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (13.057,2.099) -- (13.087,2.091) -- (13.117,2.084) -- (13.147,2.077) -- (13.178,2.070) -- (13.210,2.064) -- (13.243,2.058) -- (13.275,2.051) -- (13.309,2.045) -- (13.343,2.040) -- (13.377,2.034) -- (13.379,2.034);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (13.379,2.034) -- (13.411,2.029) -- (13.445,2.024) -- (13.478,2.019) -- (13.512,2.015) -- (13.546,2.011) -- (13.581,2.006) -- (13.616,2.003) -- (13.651,1.999) -- (13.686,1.996) -- (13.722,1.992) -- (13.722,1.992);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (13.722,1.992) -- (13.756,1.990) -- (13.790,1.987) -- (13.824,1.984) -- (13.858,1.982) -- (13.893,1.980) -- (13.927,1.978) -- (13.962,1.977) -- (13.997,1.975) -- (14.032,1.974) -- (14.067,1.973) -- (14.068,1.973);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (14.068,1.973) -- (14.102,1.972) -- (14.136,1.971) -- (14.171,1.970) -- (14.205,1.970) -- (14.239,1.970) -- (14.274,1.970) -- (14.308,1.970) -- (14.343,1.971) -- (14.377,1.971) -- (14.411,1.972) -- (14.415,1.972);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (14.415,1.972) -- (14.450,1.973) -- (14.485,1.974) -- (14.520,1.976) -- (14.554,1.977) -- (14.589,1.979) -- (14.624,1.981) -- (14.658,1.983) -- (14.692,1.986) -- (14.726,1.988) -- (14.760,1.991);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (14.760,1.991) -- (14.796,1.994) -- (14.831,1.997) -- (14.866,2.001) -- (14.900,2.004) -- (14.934,2.008) -- (14.968,2.012) -- (15.002,2.017) -- (15.035,2.021) -- (15.068,2.026) -- (15.101,2.031) -- (15.104,2.031);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (15.104,2.031) -- (15.141,2.037) -- (15.177,2.043) -- (15.212,2.049) -- (15.247,2.056) -- (15.282,2.062) -- (15.315,2.069) -- (15.348,2.076) -- (15.381,2.084) -- (15.413,2.091) -- (15.444,2.099);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (15.444,2.099) -- (15.482,2.109) -- (15.519,2.119) -- (15.554,2.130) -- (15.589,2.141) -- (15.622,2.152) -- (15.654,2.164) -- (15.685,2.175) -- (15.715,2.187) -- (15.743,2.200) -- (15.770,2.212) -- (15.771,2.213);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (15.771,2.213) -- (15.813,2.234) -- (15.852,2.257) -- (15.886,2.280) -- (15.916,2.303) -- (15.941,2.327) -- (15.962,2.351) -- (15.979,2.375) -- (15.990,2.400) -- (15.998,2.424) -- (16.000,2.449) -- (16.000,2.450);
\fill[arealwarn] (13.684,3.185) circle (1.8pt);
\node[hd, anchor=south west] at (14.450,3.500) {after pretraining};
\node[lab, anchor=north west] at (14.450,3.500) {17\% beyond $0.5R$};
\fill[arealgrid] (14.250,0.450) ellipse (1.75 and 0.48);
\fill[arealrec, opacity=0.22] (13.684,1.185) circle (0.567);
\draw[arealmuted, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (13.684,1.185) circle (0.567);
\draw[arealteal, line width=0.12pt, opacity=0.32] (13.684,1.185) -- (14.587,-0.021);
\draw[arealteal, line width=0.12pt, opacity=0.32] (13.684,1.185) -- (12.667,0.654);
\draw[arealteal, line width=0.12pt, opacity=0.33] (13.684,1.185) -- (12.947,0.130);
\draw[arealteal, line width=0.12pt, opacity=0.33] (13.684,1.185) -- (14.241,-0.030);
\draw[arealteal, line width=0.12pt, opacity=0.34] (13.684,1.185) -- (12.773,0.708);
\draw[arealteal, line width=0.12pt, opacity=0.34] (13.684,1.185) -- (14.932,0.892);
\draw[arealteal, line width=0.12pt, opacity=0.35] (13.684,1.185) -- (13.217,0.063);
\draw[arealteal, line width=0.12pt, opacity=0.35] (13.684,1.185) -- (13.895,-0.020);
\draw[arealteal, line width=0.13pt, opacity=0.36] (13.684,1.185) -- (13.550,0.010);
\draw[arealteal, line width=0.28pt, opacity=0.43] (13.684,1.185) -- (12.946,0.770);
\draw[arealteal, line width=0.30pt, opacity=0.44] (13.684,1.185) -- (14.587,0.921);
\draw[arealteal, line width=0.97pt, opacity=0.75] (13.684,1.185) -- (14.241,0.930);
\draw[arealteal, line width=1.02pt, opacity=0.77] (13.684,1.185) -- (13.217,0.837);
\draw[arealteal, line width=2.57pt, opacity=0.95] (13.684,1.185) -- (13.895,0.920);
\draw[arealteal, line width=2.70pt, opacity=0.95] (13.684,1.185) -- (13.550,0.890);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (16.000,0.450) -- (15.998,0.475) -- (15.991,0.499) -- (15.979,0.524) -- (15.963,0.548) -- (15.942,0.572) -- (15.917,0.596) -- (15.887,0.620) -- (15.853,0.642) -- (15.815,0.665) -- (15.772,0.687) -- (15.771,0.688);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (15.771,0.688) -- (15.744,0.700) -- (15.716,0.712) -- (15.686,0.724) -- (15.655,0.736) -- (15.623,0.747) -- (15.590,0.759) -- (15.556,0.770) -- (15.520,0.780) -- (15.483,0.791) -- (15.445,0.801) -- (15.444,0.801);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (15.444,0.801) -- (15.412,0.809) -- (15.381,0.816) -- (15.348,0.824) -- (15.315,0.831) -- (15.281,0.838) -- (15.247,0.845) -- (15.212,0.851) -- (15.176,0.857) -- (15.140,0.863) -- (15.104,0.869);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (15.104,0.869) -- (15.071,0.874) -- (15.038,0.879) -- (15.005,0.883) -- (14.971,0.887) -- (14.937,0.891) -- (14.903,0.895) -- (14.869,0.899) -- (14.834,0.903) -- (14.799,0.906) -- (14.763,0.909) -- (14.760,0.909);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (14.760,0.909) -- (14.726,0.912) -- (14.692,0.914) -- (14.658,0.917) -- (14.623,0.919) -- (14.589,0.921) -- (14.554,0.923) -- (14.519,0.924) -- (14.484,0.926) -- (14.449,0.927) -- (14.414,0.928);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (14.414,0.928) -- (14.380,0.929) -- (14.346,0.929) -- (14.311,0.930) -- (14.277,0.930) -- (14.243,0.930) -- (14.208,0.930) -- (14.174,0.930) -- (14.140,0.929) -- (14.105,0.928) -- (14.071,0.927) -- (14.068,0.927);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (14.068,0.927) -- (14.032,0.926) -- (13.998,0.925) -- (13.963,0.923) -- (13.928,0.922) -- (13.893,0.920) -- (13.859,0.918) -- (13.825,0.916) -- (13.790,0.913) -- (13.756,0.911) -- (13.723,0.908) -- (13.722,0.908);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (13.722,0.908) -- (13.686,0.904) -- (13.651,0.901) -- (13.616,0.897) -- (13.581,0.894) -- (13.546,0.889) -- (13.512,0.885) -- (13.478,0.881) -- (13.445,0.876) -- (13.411,0.871) -- (13.379,0.866) -- (13.378,0.866);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (13.378,0.866) -- (13.344,0.861) -- (13.310,0.855) -- (13.277,0.849) -- (13.244,0.843) -- (13.211,0.836) -- (13.180,0.830) -- (13.148,0.823) -- (13.118,0.816) -- (13.088,0.809) -- (13.058,0.801) -- (13.057,0.801);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (13.057,0.801) -- (13.033,0.795) -- (13.009,0.789) -- (12.986,0.782) -- (12.964,0.775) -- (12.942,0.769) -- (12.920,0.762) -- (12.899,0.755) -- (12.878,0.748) -- (12.858,0.741) -- (12.838,0.734);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.838,0.734) -- (12.824,0.728) -- (12.810,0.723) -- (12.797,0.718) -- (12.784,0.712) -- (12.771,0.707) -- (12.758,0.701) -- (12.746,0.695) -- (12.734,0.690) -- (12.722,0.684) -- (12.711,0.678) -- (12.711,0.678);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.711,0.678) -- (12.701,0.673) -- (12.692,0.668) -- (12.683,0.664) -- (12.674,0.659) -- (12.665,0.654) -- (12.657,0.649) -- (12.649,0.644) -- (12.640,0.638) -- (12.633,0.633) -- (12.625,0.628) -- (12.624,0.628);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.624,0.628) -- (12.617,0.623) -- (12.610,0.618) -- (12.603,0.613) -- (12.597,0.607) -- (12.591,0.602) -- (12.584,0.597) -- (12.578,0.592) -- (12.573,0.587) -- (12.567,0.582) -- (12.562,0.577) -- (12.561,0.576);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.561,0.576) -- (12.555,0.570) -- (12.550,0.564) -- (12.545,0.558) -- (12.540,0.553) -- (12.536,0.547) -- (12.532,0.541) -- (12.528,0.535) -- (12.524,0.529) -- (12.521,0.524) -- (12.518,0.518) -- (12.517,0.517);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.517,0.517) -- (12.514,0.510) -- (12.511,0.504) -- (12.508,0.497) -- (12.506,0.491) -- (12.504,0.484) -- (12.503,0.477) -- (12.502,0.471) -- (12.501,0.464) -- (12.500,0.457) -- (12.500,0.451) -- (12.500,0.450);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.500,0.450) -- (12.500,0.443) -- (12.501,0.437) -- (12.502,0.430) -- (12.503,0.423) -- (12.504,0.417) -- (12.506,0.410) -- (12.508,0.403) -- (12.511,0.397) -- (12.514,0.390) -- (12.517,0.383) -- (12.517,0.383);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.517,0.383) -- (12.520,0.377) -- (12.524,0.371) -- (12.527,0.365) -- (12.531,0.360) -- (12.536,0.354) -- (12.540,0.348) -- (12.545,0.342) -- (12.550,0.336) -- (12.555,0.331) -- (12.560,0.325) -- (12.561,0.324);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.561,0.324) -- (12.566,0.319) -- (12.572,0.314) -- (12.577,0.309) -- (12.583,0.304) -- (12.590,0.298) -- (12.596,0.293) -- (12.602,0.288) -- (12.609,0.283) -- (12.616,0.278) -- (12.623,0.273) -- (12.625,0.272);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.625,0.272) -- (12.632,0.267) -- (12.640,0.262) -- (12.648,0.257) -- (12.656,0.252) -- (12.665,0.247) -- (12.673,0.242) -- (12.682,0.237) -- (12.691,0.232) -- (12.700,0.227) -- (12.710,0.222) -- (12.711,0.222);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (12.711,0.222) -- (12.722,0.216) -- (12.734,0.210) -- (12.746,0.205) -- (12.758,0.199) -- (12.771,0.193) -- (12.784,0.188) -- (12.797,0.182) -- (12.810,0.177) -- (12.824,0.172) -- (12.838,0.166) -- (12.838,0.166);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (12.838,0.166) -- (12.858,0.159) -- (12.878,0.152) -- (12.899,0.145) -- (12.920,0.138) -- (12.942,0.131) -- (12.964,0.124) -- (12.987,0.118) -- (13.010,0.111) -- (13.033,0.105) -- (13.057,0.099);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (13.057,0.099) -- (13.087,0.091) -- (13.117,0.084) -- (13.147,0.077) -- (13.178,0.070) -- (13.210,0.064) -- (13.243,0.058) -- (13.275,0.051) -- (13.309,0.045) -- (13.343,0.040) -- (13.377,0.034) -- (13.379,0.034);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (13.379,0.034) -- (13.411,0.029) -- (13.445,0.024) -- (13.478,0.019) -- (13.512,0.015) -- (13.546,0.011) -- (13.581,0.006) -- (13.616,0.003) -- (13.651,-0.001) -- (13.686,-0.004) -- (13.722,-0.008) -- (13.722,-0.008);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (13.722,-0.008) -- (13.756,-0.010) -- (13.790,-0.013) -- (13.824,-0.016) -- (13.858,-0.018) -- (13.893,-0.020) -- (13.927,-0.022) -- (13.962,-0.023) -- (13.997,-0.025) -- (14.032,-0.026) -- (14.067,-0.027) -- (14.068,-0.027);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (14.068,-0.027) -- (14.102,-0.028) -- (14.136,-0.029) -- (14.171,-0.030) -- (14.205,-0.030) -- (14.239,-0.030) -- (14.274,-0.030) -- (14.308,-0.030) -- (14.343,-0.029) -- (14.377,-0.029) -- (14.411,-0.028) -- (14.415,-0.028);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (14.415,-0.028) -- (14.450,-0.027) -- (14.485,-0.026) -- (14.520,-0.024) -- (14.554,-0.023) -- (14.589,-0.021) -- (14.624,-0.019) -- (14.658,-0.017) -- (14.692,-0.014) -- (14.726,-0.012) -- (14.760,-0.009);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (14.760,-0.009) -- (14.796,-0.006) -- (14.831,-0.003) -- (14.866,0.001) -- (14.900,0.004) -- (14.934,0.008) -- (14.968,0.012) -- (15.002,0.017) -- (15.035,0.021) -- (15.068,0.026) -- (15.101,0.031) -- (15.104,0.031);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (15.104,0.031) -- (15.141,0.037) -- (15.177,0.043) -- (15.212,0.049) -- (15.247,0.056) -- (15.282,0.062) -- (15.315,0.069) -- (15.348,0.076) -- (15.381,0.084) -- (15.413,0.091) -- (15.444,0.099);
\draw[arealteal!40, line width=2.1pt, line cap=butt] (15.444,0.099) -- (15.482,0.109) -- (15.519,0.119) -- (15.554,0.130) -- (15.589,0.141) -- (15.622,0.152) -- (15.654,0.164) -- (15.685,0.175) -- (15.715,0.187) -- (15.743,0.200) -- (15.770,0.212) -- (15.771,0.213);
\draw[arealteal!80, line width=2.1pt, line cap=butt] (15.771,0.213) -- (15.813,0.234) -- (15.852,0.257) -- (15.886,0.280) -- (15.916,0.303) -- (15.941,0.327) -- (15.962,0.351) -- (15.979,0.375) -- (15.990,0.400) -- (15.998,0.424) -- (16.000,0.449) -- (16.000,0.450);
\fill[arealwarn] (13.684,1.185) circle (1.8pt);
\node[hd, anchor=south west] at (14.450,1.500) {after fine-tuning};
\node[lab, anchor=north west] at (14.450,1.500) {40\% beyond $0.5R$};
\node[lab, anchor=north west, text width=5.15cm, align=left] at (11.6,-0.25)
  {Pretraining keeps attention near $x$ (dashed: half the RMS radius $R$), enough to read the local geometry.
   Fine-tuning on simulations spreads it over the wall, on every test wing: the long range in A is learned from
   simulations.};
\end{tikzpicture}


==> figures/masked_pretraining.tex <==
% Generated by gen/make_method_figs.py; edit that script, not this file.
\begin{tikzpicture}[x=1in, y=1in, font=\footnotesize,
    flow/.style={-{Stealth[length=4.2pt,width=3.4pt]}, line width=0.6pt, draw=arealfg},
    lab/.style={inner sep=1pt, font=\scriptsize, text=arealmuted},
    tlab/.style={inner sep=1pt, font=\scriptsize, text=arealteal},
    wlab/.style={inner sep=1pt, font=\scriptsize, text=arealwarn},
    vis/.style={draw=arealfg, line width=0.9pt},
    hid/.style={draw=arealmuted!80, line width=0.8pt, dash pattern=on 2.6pt off 1.8pt},
    disk/.style={draw=arealteal, line width=1.9pt, opacity=0.55, line cap=butt}]
\fill[arealmuted!45] (1.005,0.198) circle (0.011);
\fill[arealmuted!45] (2.122,0.658) circle (0.011);
\fill[arealmuted!45] (0.184,1.002) circle (0.011);
\fill[arealmuted!45] (2.026,0.810) circle (0.011);
\fill[arealmuted!45] (2.336,0.865) circle (0.011);
\fill[arealmuted!45] (2.159,0.998) circle (0.011);
\fill[arealmuted!45] (2.179,1.550) circle (0.011);
\fill[arealmuted!45] (0.186,1.317) circle (0.011);
\fill[arealmuted!45] (0.293,0.451) circle (0.011);
\fill[arealmuted!45] (0.961,1.880) circle (0.011);
\fill[arealmuted!45] (0.434,1.694) circle (0.011);
\fill[arealmuted!45] (0.245,0.229) circle (0.011);
\fill[arealmuted!45] (1.467,0.287) circle (0.011);
\fill[arealmuted!45] (0.209,0.575) circle (0.011);
\fill[arealmuted!45] (1.594,1.786) circle (0.011);
\fill[arealmuted!45] (0.643,0.178) circle (0.011);
\fill[arealmuted!45] (1.715,0.533) circle (0.011);
\fill[arealmuted!45] (1.332,1.943) circle (0.011);
\fill[arealmuted!45] (0.199,0.801) circle (0.011);
\fill[arealmuted!45] (0.679,1.708) circle (0.011);
\fill[arealmuted!45] (2.279,1.439) circle (0.011);
\fill[arealmuted!45] (0.214,1.184) circle (0.011);
\fill[arealmuted!45] (0.082,1.498) circle (0.011);
\fill[arealmuted!45] (1.808,1.730) circle (0.011);
\fill[arealmuted!45] (1.357,0.328) circle (0.011);
\fill[arealmuted!45] (2.241,0.817) circle (0.011);
\fill[arealmuted!45] (2.284,1.001) circle (0.011);
\fill[arealmuted!45] (0.480,1.701) circle (0.011);
\fill[arealmuted!45] (1.060,0.141) circle (0.011);
\fill[arealmuted!45] (2.190,0.946) circle (0.011);
\fill[arealmuted!45] (0.028,0.611) circle (0.011);
\fill[arealmuted!45] (0.136,0.503) circle (0.011);
\fill[arealmuted!45] (1.611,1.910) circle (0.011);
\fill[arealmuted!45] (0.148,1.258) circle (0.011);
\fill[arealmuted!45] (0.139,0.339) circle (0.011);
\fill[arealmuted!45] (0.866,1.797) circle (0.011);
\fill[arealmuted!45] (0.859,0.169) circle (0.011);
\fill[arealmuted!45] (0.272,1.577) circle (0.011);
\fill[arealmuted!45] (2.037,0.823) circle (0.011);
\fill[arealmuted!45] (1.411,1.970) circle (0.011);
\fill[arealmuted!45] (0.571,0.230) circle (0.011);
\fill[arealmuted!45] (1.589,0.291) circle (0.011);
\fill[arealmuted!45] (0.613,1.335) circle (0.011);
\fill[arealmuted!45] (0.191,1.021) circle (0.011);
\fill[arealmuted!45] (1.788,1.203) circle (0.011);
\fill[arealmuted!45] (1.348,1.838) circle (0.011);
\fill[arealmuted!45] (1.800,1.187) circle (0.011);
\fill[arealmuted!45] (0.234,0.256) circle (0.011);
\fill[arealmuted!45] (1.648,0.355) circle (0.011);
\fill[arealmuted!45] (0.951,1.385) circle (0.011);
\fill[arealmuted!45] (0.862,1.500) circle (0.011);
\fill[arealmuted!45] (1.577,1.470) circle (0.011);
\fill[arealmuted!45] (0.171,0.424) circle (0.011);
\fill[arealmuted!45] (0.582,0.615) circle (0.011);
\fill[arealmuted!45] (0.193,0.629) circle (0.011);
\fill[arealmuted!45] (1.232,1.785) circle (0.011);
\draw[hid] plot coordinates {(1.041,1.825) (1.037,1.824) (1.034,1.823) (1.030,1.822) (1.026,1.821) (1.022,1.820) (1.019,1.819) (1.015,1.818) (1.012,1.817) (1.008,1.816) (1.004,1.815) (1.001,1.814) (0.997,1.813) (0.993,1.812) (0.990,1.811) (0.986,1.810) (0.982,1.809) (0.979,1.808) (0.975,1.807) (0.971,1.807) (0.968,1.806) (0.964,1.805) (0.961,1.804) (0.957,1.803) (0.953,1.802) (0.950,1.801) (0.946,1.801) (0.942,1.800) (0.939,1.799) (0.935,1.798) (0.931,1.797) (0.928,1.796) (0.924,1.796) (0.920,1.795) (0.917,1.794) (0.913,1.793) (0.909,1.792) (0.906,1.792) (0.902,1.791) (0.898,1.790) (0.895,1.789) (0.891,1.789) (0.887,1.788) (0.884,1.787) (0.880,1.787) (0.876,1.786) (0.872,1.785) (0.869,1.784) (0.865,1.784) (0.861,1.783) (0.857,1.782) (0.854,1.782) (0.850,1.781) (0.846,1.780) (0.842,1.780) (0.839,1.779) (0.835,1.779) (0.831,1.778) (0.827,1.777) (0.823,1.777) (0.820,1.776) (0.816,1.775) (0.812,1.775) (0.808,1.774) (0.804,1.774) (0.800,1.773) (0.796,1.772) (0.792,1.772) (0.788,1.771) (0.785,1.770) (0.781,1.770) (0.777,1.769) (0.773,1.769) (0.769,1.768) (0.765,1.767) (0.761,1.767) (0.757,1.766) (0.753,1.766) (0.749,1.765) (0.745,1.764) (0.741,1.764) (0.737,1.763) (0.733,1.763) (0.728,1.762) (0.724,1.761) (0.720,1.761) (0.716,1.760) (0.712,1.759) (0.708,1.759) (0.704,1.758) (0.700,1.757) (0.696,1.757) (0.691,1.756) (0.687,1.755) (0.683,1.755) (0.679,1.754) (0.675,1.753) (0.671,1.752) (0.666,1.752) (0.662,1.751) (0.658,1.750) (0.654,1.749) (0.650,1.748) (0.645,1.748) (0.641,1.747) (0.637,1.746) (0.633,1.745) (0.628,1.744) (0.624,1.743) (0.620,1.742) (0.616,1.741) (0.611,1.740) (0.607,1.740) (0.603,1.739) (0.598,1.738) (0.594,1.736) (0.590,1.735) (0.586,1.734) (0.581,1.733) (0.577,1.732) (0.573,1.731) (0.569,1.730) (0.564,1.729) (0.560,1.728) (0.556,1.726) (0.552,1.725) (0.547,1.724) (0.543,1.723) (0.539,1.721) (0.535,1.720) (0.530,1.719) (0.526,1.717) (0.522,1.716) (0.518,1.714) (0.514,1.713) (0.509,1.711) (0.505,1.710) (0.501,1.708) (0.497,1.707) (0.493,1.705) (0.489,1.703) (0.484,1.702) (0.480,1.700) (0.476,1.698) (0.472,1.697) (0.468,1.695) (0.464,1.693) (0.460,1.691) (0.456,1.689) (0.452,1.688) (0.448,1.686) (0.444,1.684) (0.440,1.682) (0.436,1.680) (0.432,1.678) (0.428,1.676) (0.424,1.673) (0.421,1.671) (0.417,1.669) (0.413,1.667) (0.409,1.665) (0.405,1.663) (0.402,1.660) (0.398,1.658) (0.394,1.656) (0.391,1.653) (0.387,1.651) (0.383,1.648) (0.380,1.646) (0.376,1.643) (0.373,1.641) (0.369,1.638) (0.366,1.636) (0.362,1.633) (0.359,1.631) (0.356,1.628) (0.352,1.625) (0.349,1.622) (0.346,1.620) (0.343,1.617) (0.339,1.614) (0.336,1.611) (0.333,1.608) (0.330,1.605) (0.327,1.602) (0.324,1.600) (0.321,1.597) (0.318,1.594) (0.315,1.591) (0.312,1.587) (0.309,1.584) (0.306,1.581) (0.304,1.578) (0.301,1.575) (0.298,1.572) (0.296,1.569) (0.293,1.565) (0.290,1.562) (0.288,1.559) (0.285,1.555) (0.283,1.552) (0.280,1.549) (0.278,1.545) (0.276,1.542) (0.273,1.539) (0.271,1.535) (0.269,1.532) (0.267,1.528) (0.264,1.525) (0.262,1.521) (0.260,1.518) (0.258,1.514)};
\draw[hid] plot coordinates {(1.239,0.251) (1.243,0.253) (1.247,0.254) (1.251,0.256) (1.254,0.257) (1.258,0.259) (1.262,0.260) (1.266,0.262) (1.270,0.263) (1.274,0.265) (1.277,0.266) (1.281,0.268) (1.285,0.269) (1.289,0.271) (1.292,0.272) (1.296,0.274) (1.300,0.276) (1.303,0.277) (1.307,0.279) (1.311,0.281) (1.314,0.282) (1.318,0.284) (1.322,0.286) (1.325,0.287) (1.329,0.289) (1.332,0.291) (1.336,0.293) (1.339,0.294) (1.343,0.296) (1.346,0.298) (1.350,0.300) (1.353,0.302) (1.357,0.304) (1.360,0.305) (1.364,0.307) (1.367,0.309) (1.371,0.311) (1.374,0.313) (1.377,0.315) (1.381,0.317) (1.384,0.319) (1.387,0.321) (1.391,0.323) (1.394,0.325) (1.397,0.327) (1.401,0.329) (1.404,0.331) (1.407,0.333) (1.410,0.335) (1.413,0.337) (1.417,0.339) (1.420,0.342) (1.423,0.344) (1.426,0.346) (1.429,0.348) (1.432,0.350) (1.435,0.352) (1.438,0.355) (1.441,0.357) (1.444,0.359) (1.447,0.361) (1.450,0.363) (1.453,0.366) (1.456,0.368) (1.459,0.370) (1.462,0.372) (1.465,0.375) (1.468,0.377) (1.471,0.379) (1.474,0.382) (1.477,0.384) (1.479,0.386) (1.482,0.389) (1.485,0.391) (1.488,0.393) (1.491,0.396) (1.493,0.398) (1.496,0.401) (1.499,0.403) (1.501,0.405) (1.504,0.408) (1.507,0.410) (1.509,0.413) (1.512,0.415) (1.515,0.417) (1.517,0.420) (1.520,0.422) (1.522,0.425) (1.525,0.427) (1.528,0.429) (1.530,0.432) (1.533,0.434) (1.535,0.437) (1.538,0.439) (1.540,0.442) (1.543,0.444) (1.545,0.447) (1.547,0.449) (1.550,0.451) (1.552,0.454) (1.555,0.456) (1.557,0.459) (1.559,0.461) (1.562,0.464) (1.564,0.466) (1.567,0.468) (1.569,0.471) (1.571,0.473) (1.574,0.476) (1.576,0.478) (1.578,0.481) (1.581,0.483) (1.583,0.485) (1.585,0.488) (1.587,0.490) (1.590,0.492) (1.592,0.495) (1.594,0.497) (1.597,0.499) (1.599,0.502) (1.601,0.504) (1.603,0.506) (1.606,0.509) (1.608,0.511) (1.610,0.513) (1.612,0.516) (1.615,0.518) (1.617,0.520) (1.619,0.523) (1.621,0.525) (1.624,0.527) (1.626,0.529) (1.628,0.531) (1.631,0.534) (1.633,0.536) (1.635,0.538) (1.637,0.540) (1.640,0.542) (1.642,0.544) (1.644,0.547) (1.647,0.549) (1.649,0.551) (1.651,0.553) (1.654,0.555) (1.656,0.557) (1.658,0.559) (1.661,0.561) (1.663,0.563) (1.666,0.565) (1.668,0.567) (1.670,0.569) (1.673,0.571) (1.675,0.573) (1.678,0.575) (1.680,0.577) (1.683,0.579) (1.685,0.581) (1.688,0.583) (1.690,0.585) (1.693,0.587) (1.696,0.588) (1.698,0.590) (1.701,0.592) (1.704,0.594) (1.706,0.596) (1.709,0.598) (1.712,0.599) (1.714,0.601) (1.717,0.603) (1.720,0.605) (1.723,0.606) (1.726,0.608) (1.728,0.610) (1.731,0.611) (1.734,0.613) (1.737,0.615) (1.740,0.616) (1.743,0.618) (1.746,0.620) (1.749,0.621) (1.752,0.623) (1.755,0.625) (1.759,0.626) (1.762,0.628) (1.765,0.630) (1.768,0.631) (1.771,0.633) (1.775,0.634) (1.778,0.636) (1.781,0.637) (1.785,0.639) (1.788,0.641) (1.791,0.642) (1.795,0.644) (1.798,0.645) (1.802,0.647) (1.805,0.648) (1.809,0.650) (1.813,0.651) (1.816,0.653) (1.820,0.654) (1.824,0.656) (1.827,0.658) (1.831,0.659) (1.835,0.661) (1.839,0.662) (1.843,0.664) (1.846,0.665) (1.850,0.667) (1.854,0.668) (1.858,0.670)};
\draw[vis] plot coordinates {(1.858,0.670) (1.862,0.671) (1.866,0.673) (1.870,0.675) (1.875,0.676) (1.879,0.678) (1.883,0.679) (1.887,0.681) (1.891,0.683) (1.896,0.684) (1.900,0.686) (1.904,0.687) (1.909,0.689) (1.913,0.691) (1.917,0.692) (1.922,0.694) (1.926,0.696) (1.931,0.698) (1.935,0.699) (1.940,0.701) (1.944,0.703) (1.949,0.705) (1.953,0.706) (1.958,0.708) (1.963,0.710) (1.967,0.712) (1.972,0.714) (1.977,0.716) (1.981,0.718) (1.986,0.720) (1.991,0.721) (1.996,0.723) (2.001,0.725) (2.005,0.727) (2.010,0.730) (2.015,0.732) (2.020,0.734) (2.025,0.736) (2.030,0.738) (2.035,0.740) (2.040,0.742) (2.044,0.744) (2.049,0.747) (2.054,0.749) (2.059,0.751) (2.064,0.754) (2.069,0.756) (2.074,0.758) (2.079,0.761) (2.084,0.763) (2.089,0.766) (2.094,0.768) (2.099,0.771) (2.104,0.773) (2.109,0.776) (2.114,0.778) (2.119,0.781) (2.124,0.784) (2.129,0.787) (2.134,0.789) (2.139,0.792) (2.144,0.795) (2.149,0.798) (2.154,0.801) (2.158,0.804) (2.163,0.807) (2.168,0.809) (2.173,0.813) (2.178,0.816) (2.183,0.819) (2.188,0.822) (2.192,0.825) (2.197,0.828) (2.202,0.831) (2.207,0.835) (2.211,0.838) (2.216,0.841) (2.221,0.845) (2.225,0.848) (2.230,0.851) (2.235,0.855) (2.239,0.858) (2.244,0.862) (2.248,0.865) (2.253,0.869) (2.257,0.873) (2.261,0.876) (2.266,0.880) (2.270,0.884) (2.274,0.888) (2.278,0.891) (2.283,0.895) (2.287,0.899) (2.291,0.903) (2.295,0.907) (2.299,0.911) (2.303,0.915) (2.307,0.919) (2.311,0.923) (2.315,0.927) (2.318,0.931) (2.322,0.935) (2.326,0.939) (2.329,0.944) (2.333,0.948) (2.336,0.952) (2.340,0.956) (2.343,0.961) (2.347,0.965) (2.350,0.970) (2.353,0.974) (2.356,0.978) (2.360,0.983) (2.363,0.987) (2.366,0.992) (2.369,0.996) (2.371,1.001) (2.374,1.005) (2.377,1.010) (2.380,1.015) (2.382,1.019) (2.385,1.024) (2.387,1.029) (2.390,1.033) (2.392,1.038) (2.394,1.043) (2.397,1.047) (2.399,1.052) (2.401,1.057) (2.403,1.062) (2.405,1.067) (2.407,1.071) (2.409,1.076) (2.410,1.081) (2.412,1.086) (2.414,1.091) (2.415,1.096) (2.417,1.101) (2.418,1.106) (2.419,1.111) (2.420,1.116) (2.422,1.120) (2.423,1.125) (2.424,1.130) (2.425,1.135) (2.425,1.140) (2.426,1.145) (2.427,1.150) (2.428,1.155) (2.428,1.160) (2.429,1.165) (2.429,1.170) (2.429,1.175) (2.430,1.180) (2.430,1.185) (2.430,1.190) (2.430,1.195) (2.430,1.200) (2.430,1.205) (2.430,1.210) (2.429,1.215) (2.429,1.220) (2.429,1.225) (2.428,1.230) (2.428,1.235) (2.427,1.240) (2.426,1.245) (2.426,1.250) (2.425,1.254) (2.424,1.259) (2.423,1.264) (2.422,1.269) (2.421,1.274) (2.420,1.279) (2.418,1.284) (2.417,1.289) (2.416,1.293) (2.414,1.298) (2.413,1.303) (2.411,1.308) (2.409,1.312) (2.408,1.317) (2.406,1.322) (2.404,1.327) (2.402,1.331) (2.400,1.336) (2.398,1.341) (2.396,1.345) (2.394,1.350) (2.391,1.354) (2.389,1.359) (2.387,1.363) (2.384,1.368) (2.382,1.372) (2.379,1.377) (2.377,1.381) (2.374,1.386) (2.372,1.390) (2.369,1.395) (2.366,1.399) (2.363,1.403) (2.360,1.408) (2.357,1.412) (2.354,1.416) (2.351,1.420) (2.348,1.425) (2.345,1.429) (2.342,1.433) (2.339,1.437) (2.335,1.441) (2.332,1.445) (2.329,1.449) (2.325,1.453) (2.322,1.457) (2.318,1.461) (2.315,1.465) (2.311,1.469) (2.308,1.473) (2.304,1.477) (2.300,1.481) (2.297,1.484) (2.293,1.488) (2.289,1.492) (2.285,1.496) (2.281,1.499) (2.277,1.503) (2.273,1.507) (2.270,1.510) (2.266,1.514) (2.262,1.517) (2.257,1.521) (2.253,1.524) (2.249,1.528) (2.245,1.531) (2.241,1.535) (2.237,1.538) (2.233,1.542) (2.229,1.545) (2.224,1.548) (2.220,1.551) (2.216,1.555) (2.212,1.558) (2.207,1.561) (2.203,1.564) (2.199,1.567) (2.194,1.571) (2.190,1.574) (2.185,1.577) (2.181,1.580) (2.177,1.583) (2.172,1.586) (2.168,1.589) (2.163,1.592) (2.159,1.595) (2.155,1.597) (2.150,1.600) (2.146,1.603) (2.141,1.606) (2.137,1.609) (2.132,1.611) (2.128,1.614) (2.123,1.617) (2.119,1.620) (2.114,1.622) (2.110,1.625) (2.105,1.628) (2.100,1.630) (2.096,1.633) (2.091,1.635) (2.087,1.638) (2.082,1.641) (2.078,1.643) (2.073,1.646) (2.069,1.648) (2.064,1.651) (2.060,1.653) (2.055,1.655) (2.051,1.658) (2.046,1.660) (2.042,1.663) (2.037,1.665) (2.033,1.667) (2.028,1.670) (2.024,1.672) (2.019,1.674) (2.015,1.677) (2.010,1.679) (2.006,1.681) (2.001,1.683) (1.997,1.685) (1.992,1.688) (1.988,1.690) (1.983,1.692) (1.979,1.694) (1.974,1.696) (1.970,1.699) (1.965,1.701) (1.961,1.703) (1.957,1.705) (1.952,1.707) (1.948,1.709) (1.943,1.711) (1.939,1.713) (1.935,1.715) (1.930,1.717) (1.926,1.719) (1.921,1.721) (1.917,1.723) (1.913,1.725) (1.908,1.727) (1.904,1.729) (1.900,1.731) (1.895,1.733) (1.891,1.735) (1.887,1.737) (1.883,1.739) (1.878,1.741) (1.874,1.743) (1.870,1.745) (1.865,1.747) (1.861,1.748) (1.857,1.750) (1.853,1.752) (1.848,1.754) (1.844,1.756) (1.840,1.758) (1.836,1.759) (1.831,1.761) (1.827,1.763) (1.823,1.765) (1.819,1.767) (1.815,1.768) (1.810,1.770) (1.806,1.772) (1.802,1.774) (1.798,1.776) (1.794,1.777) (1.789,1.779) (1.785,1.781) (1.781,1.782) (1.777,1.784) (1.773,1.786) (1.769,1.788) (1.764,1.789) (1.760,1.791) (1.756,1.793) (1.752,1.794) (1.748,1.796) (1.744,1.797) (1.739,1.799) (1.735,1.801) (1.731,1.802) (1.727,1.804) (1.723,1.805) (1.719,1.807) (1.715,1.809) (1.710,1.810) (1.706,1.812) (1.702,1.813) (1.698,1.815) (1.694,1.816) (1.690,1.818) (1.686,1.819) (1.681,1.821) (1.677,1.822) (1.673,1.824) (1.669,1.825) (1.665,1.826) (1.661,1.828) (1.657,1.829) (1.652,1.831) (1.648,1.832) (1.644,1.833) (1.640,1.835) (1.636,1.836) (1.632,1.837) (1.627,1.839) (1.623,1.840) (1.619,1.841) (1.615,1.842) (1.611,1.843) (1.607,1.845) (1.602,1.846) (1.598,1.847) (1.594,1.848) (1.590,1.849) (1.586,1.850) (1.581,1.852) (1.577,1.853) (1.573,1.854) (1.569,1.855) (1.565,1.856) (1.560,1.857) (1.556,1.858) (1.552,1.859) (1.548,1.860) (1.543,1.861) (1.539,1.862) (1.535,1.862) (1.531,1.863) (1.527,1.864) (1.522,1.865) (1.518,1.866) (1.514,1.867) (1.510,1.867) (1.505,1.868) (1.501,1.869) (1.497,1.870) (1.492,1.870) (1.488,1.871) (1.484,1.872) (1.480,1.872) (1.475,1.873) (1.471,1.873) (1.467,1.874) (1.463,1.874) (1.458,1.875) (1.454,1.875) (1.450,1.876) (1.446,1.876) (1.441,1.877) (1.437,1.877) (1.433,1.877) (1.428,1.878) (1.424,1.878) (1.420,1.878) (1.416,1.879) (1.411,1.879) (1.407,1.879) (1.403,1.879) (1.398,1.879) (1.394,1.880) (1.390,1.880) (1.386,1.880) (1.381,1.880) (1.377,1.880) (1.373,1.880) (1.369,1.880) (1.364,1.880) (1.360,1.880) (1.356,1.880) (1.352,1.880) (1.347,1.880) (1.343,1.880) (1.339,1.879) (1.335,1.879) (1.330,1.879) (1.326,1.879) (1.322,1.879) (1.318,1.878) (1.314,1.878) (1.309,1.878) (1.305,1.877) (1.301,1.877) (1.297,1.877) (1.293,1.876) (1.288,1.876) (1.284,1.876) (1.280,1.875) (1.276,1.875) (1.272,1.874) (1.268,1.874) (1.263,1.873) (1.259,1.873) (1.255,1.872) (1.251,1.872) (1.247,1.871) (1.243,1.870) (1.239,1.870) (1.235,1.869) (1.231,1.868) (1.226,1.868) (1.222,1.867) (1.218,1.866) (1.214,1.866) (1.210,1.865) (1.206,1.864) (1.202,1.863) (1.198,1.863) (1.194,1.862) (1.190,1.861) (1.186,1.860) (1.182,1.859) (1.178,1.859) (1.174,1.858) (1.170,1.857) (1.166,1.856) (1.162,1.855) (1.159,1.854) (1.155,1.853) (1.151,1.853) (1.147,1.852) (1.143,1.851) (1.139,1.850) (1.135,1.849) (1.131,1.848) (1.127,1.847) (1.124,1.846) (1.120,1.845) (1.116,1.844) (1.112,1.843) (1.108,1.842) (1.104,1.841) (1.101,1.840) (1.097,1.839) (1.093,1.838) (1.089,1.837) (1.086,1.836) (1.082,1.835) (1.078,1.834) (1.074,1.833) (1.071,1.832) (1.067,1.831) (1.063,1.830) (1.059,1.829) (1.056,1.828) (1.052,1.827) (1.048,1.826) (1.045,1.825) (1.041,1.825)};
\draw[vis] plot coordinates {(0.258,1.514) (0.256,1.511) (0.254,1.507) (0.252,1.503) (0.250,1.500) (0.249,1.496) (0.247,1.492) (0.245,1.489) (0.243,1.485) (0.242,1.481) (0.240,1.478) (0.238,1.474) (0.237,1.470) (0.235,1.466) (0.234,1.463) (0.232,1.459) (0.231,1.455) (0.229,1.451) (0.228,1.448) (0.227,1.444) (0.225,1.440) (0.224,1.436) (0.223,1.432) (0.222,1.428) (0.221,1.425) (0.220,1.421) (0.219,1.417) (0.218,1.413) (0.217,1.409) (0.216,1.405) (0.215,1.401) (0.214,1.397) (0.213,1.393) (0.212,1.390) (0.211,1.386) (0.210,1.382) (0.210,1.378) (0.209,1.374) (0.208,1.370) (0.208,1.366) (0.207,1.362) (0.206,1.358) (0.206,1.354) (0.205,1.350) (0.205,1.346) (0.204,1.343) (0.204,1.339) (0.203,1.335) (0.203,1.331) (0.202,1.327) (0.202,1.323) (0.202,1.319) (0.201,1.315) (0.201,1.311) (0.201,1.307) (0.200,1.303) (0.200,1.299) (0.200,1.296) (0.199,1.292) (0.199,1.288) (0.199,1.284) (0.199,1.280) (0.199,1.276) (0.198,1.272) (0.198,1.268) (0.198,1.265) (0.198,1.261) (0.198,1.257) (0.198,1.253) (0.198,1.249) (0.198,1.245) (0.197,1.241) (0.197,1.238) (0.197,1.234) (0.197,1.230) (0.197,1.226) (0.197,1.222) (0.197,1.218) (0.197,1.215) (0.197,1.211) (0.197,1.207) (0.197,1.203) (0.197,1.200) (0.197,1.196) (0.197,1.192) (0.197,1.188) (0.197,1.184) (0.196,1.181) (0.196,1.177) (0.196,1.173) (0.196,1.169) (0.196,1.166) (0.196,1.162) (0.196,1.158) (0.196,1.155) (0.196,1.151) (0.196,1.147) (0.196,1.143) (0.196,1.140) (0.195,1.136) (0.195,1.132) (0.195,1.128) (0.195,1.125) (0.195,1.121) (0.195,1.117) (0.195,1.114) (0.194,1.110) (0.194,1.106) (0.194,1.103) (0.194,1.099) (0.194,1.095) (0.193,1.091) (0.193,1.088) (0.193,1.084) (0.193,1.080) (0.192,1.077) (0.192,1.073) (0.192,1.069) (0.191,1.066) (0.191,1.062) (0.191,1.058) (0.190,1.054) (0.190,1.051) (0.189,1.047) (0.189,1.043) (0.189,1.040) (0.188,1.036) (0.188,1.032) (0.187,1.028) (0.187,1.025) (0.186,1.021) (0.186,1.017) (0.185,1.013) (0.185,1.009) (0.184,1.006) (0.183,1.002) (0.183,0.998) (0.182,0.994) (0.182,0.990) (0.181,0.987) (0.180,0.983) (0.180,0.979) (0.179,0.975) (0.178,0.971) (0.178,0.967) (0.177,0.964) (0.176,0.960) (0.175,0.956) (0.175,0.952) (0.174,0.948) (0.173,0.944) (0.172,0.940) (0.172,0.936) (0.171,0.932) (0.170,0.928) (0.169,0.924) (0.168,0.920) (0.168,0.916) (0.167,0.912) (0.166,0.908) (0.165,0.904) (0.164,0.900) (0.164,0.896) (0.163,0.892) (0.162,0.888) (0.161,0.883) (0.160,0.879) (0.159,0.875) (0.158,0.871) (0.158,0.867) (0.157,0.863) (0.156,0.858) (0.155,0.854) (0.154,0.850) (0.153,0.846) (0.152,0.841) (0.152,0.837) (0.151,0.833) (0.150,0.828) (0.149,0.824) (0.148,0.820) (0.147,0.815) (0.147,0.811) (0.146,0.807) (0.145,0.802) (0.144,0.798) (0.144,0.793) (0.143,0.789) (0.142,0.784) (0.141,0.780) (0.141,0.775) (0.140,0.771) (0.139,0.766) (0.139,0.762) (0.138,0.757) (0.137,0.753) (0.137,0.748) (0.136,0.744) (0.136,0.739) (0.135,0.734) (0.135,0.730) (0.134,0.725) (0.134,0.720) (0.133,0.716) (0.133,0.711) (0.132,0.706) (0.132,0.702) (0.132,0.697) (0.131,0.692) (0.131,0.688) (0.131,0.683) (0.131,0.678) (0.130,0.673) (0.130,0.669) (0.130,0.664) (0.130,0.659) (0.130,0.654) (0.130,0.650) (0.130,0.645) (0.130,0.640) (0.130,0.635) (0.130,0.631) (0.130,0.626) (0.131,0.621) (0.131,0.616) (0.131,0.611) (0.131,0.607) (0.132,0.602) (0.132,0.597) (0.133,0.592) (0.133,0.587) (0.134,0.583) (0.134,0.578) (0.135,0.573) (0.135,0.568) (0.136,0.564) (0.137,0.559) (0.138,0.554) (0.139,0.549) (0.139,0.544) (0.140,0.540) (0.141,0.535) (0.142,0.530) (0.143,0.526) (0.145,0.521) (0.146,0.516) (0.147,0.511) (0.148,0.507) (0.150,0.502) (0.151,0.497) (0.152,0.493) (0.154,0.488) (0.155,0.484) (0.157,0.479) (0.159,0.474) (0.160,0.470) (0.162,0.465) (0.164,0.461) (0.166,0.456) (0.167,0.452) (0.169,0.447) (0.171,0.443) (0.173,0.438) (0.175,0.434) (0.178,0.430) (0.180,0.425) (0.182,0.421) (0.184,0.416) (0.187,0.412) (0.189,0.408) (0.192,0.404) (0.194,0.399) (0.197,0.395) (0.199,0.391) (0.202,0.387) (0.205,0.383) (0.207,0.379) (0.210,0.375) (0.213,0.371) (0.216,0.367) (0.219,0.363) (0.222,0.359) (0.225,0.355) (0.228,0.351) (0.231,0.347) (0.235,0.343) (0.238,0.340) (0.241,0.336) (0.244,0.332) (0.248,0.328) (0.251,0.325) (0.255,0.321) (0.258,0.318) (0.262,0.314) (0.266,0.311) (0.269,0.307) (0.273,0.304) (0.277,0.300) (0.281,0.297) (0.284,0.294) (0.288,0.290) (0.292,0.287) (0.296,0.284) (0.300,0.281) (0.304,0.278) (0.308,0.275) (0.313,0.272) (0.317,0.269) (0.321,0.266) (0.325,0.263) (0.330,0.260) (0.334,0.257) (0.338,0.254) (0.343,0.252) (0.347,0.249) (0.352,0.246) (0.356,0.244) (0.361,0.241) (0.365,0.239) (0.370,0.236) (0.374,0.234) (0.379,0.231) (0.384,0.229) (0.388,0.227) (0.393,0.224) (0.398,0.222) (0.403,0.220) (0.408,0.218) (0.412,0.216) (0.417,0.214) (0.422,0.212) (0.427,0.210) (0.432,0.208) (0.437,0.206) (0.442,0.204) (0.447,0.202) (0.452,0.200) (0.457,0.199) (0.462,0.197) (0.467,0.195) (0.472,0.194) (0.478,0.192) (0.483,0.191) (0.488,0.189) (0.493,0.188) (0.498,0.186) (0.503,0.185) (0.509,0.184) (0.514,0.183) (0.519,0.181) (0.524,0.180) (0.530,0.179) (0.535,0.178) (0.540,0.177) (0.545,0.176) (0.551,0.175) (0.556,0.174) (0.561,0.173) (0.567,0.172) (0.572,0.171) (0.577,0.170) (0.583,0.169) (0.588,0.169) (0.593,0.168) (0.599,0.167) (0.604,0.167) (0.609,0.166) (0.615,0.165) (0.620,0.165) (0.625,0.164) (0.631,0.164) (0.636,0.163) (0.641,0.163) (0.647,0.163) (0.652,0.162) (0.657,0.162) (0.663,0.162) (0.668,0.161) (0.673,0.161) (0.679,0.161) (0.684,0.161) (0.689,0.160) (0.695,0.160) (0.700,0.160) (0.705,0.160) (0.710,0.160) (0.716,0.160) (0.721,0.160) (0.726,0.160) (0.731,0.160) (0.737,0.160) (0.742,0.160) (0.747,0.160) (0.752,0.160) (0.758,0.161) (0.763,0.161) (0.768,0.161) (0.773,0.161) (0.778,0.161) (0.783,0.162) (0.789,0.162) (0.794,0.162) (0.799,0.163) (0.804,0.163) (0.809,0.163) (0.814,0.164) (0.819,0.164) (0.824,0.164) (0.829,0.165) (0.834,0.165) (0.839,0.166) (0.844,0.166) (0.849,0.167) (0.854,0.167) (0.859,0.168) (0.864,0.168) (0.869,0.169) (0.874,0.169) (0.879,0.170) (0.884,0.171) (0.889,0.171) (0.894,0.172) (0.899,0.172) (0.904,0.173) (0.908,0.174) (0.913,0.174) (0.918,0.175) (0.923,0.176) (0.928,0.176) (0.932,0.177) (0.937,0.178) (0.942,0.179) (0.947,0.179) (0.951,0.180) (0.956,0.181) (0.961,0.182) (0.965,0.182) (0.970,0.183) (0.975,0.184) (0.979,0.185) (0.984,0.186) (0.989,0.186) (0.993,0.187) (0.998,0.188) (1.002,0.189) (1.007,0.190) (1.012,0.191) (1.016,0.192) (1.021,0.193) (1.025,0.193) (1.030,0.194) (1.034,0.195) (1.039,0.196) (1.043,0.197) (1.047,0.198) (1.052,0.199) (1.056,0.200) (1.061,0.201) (1.065,0.202) (1.069,0.203) (1.074,0.204) (1.078,0.205) (1.083,0.206) (1.087,0.207) (1.091,0.208) (1.096,0.209) (1.100,0.210) (1.104,0.211) (1.108,0.212) (1.113,0.213) (1.117,0.214) (1.121,0.215) (1.125,0.216) (1.130,0.218) (1.134,0.219) (1.138,0.220) (1.142,0.221) (1.146,0.222) (1.150,0.223) (1.155,0.224) (1.159,0.226) (1.163,0.227) (1.167,0.228) (1.171,0.229) (1.175,0.230) (1.179,0.232) (1.183,0.233) (1.187,0.234) (1.191,0.235) (1.195,0.237) (1.199,0.238) (1.203,0.239) (1.207,0.241) (1.211,0.242) (1.215,0.243) (1.219,0.245) (1.223,0.246) (1.227,0.247) (1.231,0.249) (1.235,0.250) (1.239,0.251)};
\draw[arealteal, line width=0.6pt] (1.953,0.706) -- (1.994,0.604);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (1.953,0.706) circle (0.027);
\draw[arealteal, line width=0.6pt] (2.270,0.884) -- (2.342,0.801);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (2.270,0.884) circle (0.028);
\draw[arealteal, line width=0.6pt] (2.403,1.062) -- (2.505,1.020);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (2.403,1.062) circle (0.025);
\draw[arealteal, line width=0.6pt] (2.409,1.312) -- (2.513,1.349);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (2.409,1.312) circle (0.029);
\draw[arealteal, line width=0.6pt] (2.163,1.592) -- (2.224,1.683);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (2.163,1.592) circle (0.026);
\draw[arealteal, line width=0.6pt] (2.055,1.655) -- (2.107,1.752);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (2.055,1.655) circle (0.027);
\draw[arealteal, line width=0.6pt] (1.640,1.835) -- (1.673,1.939);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (1.640,1.835) circle (0.027);
\draw[arealteal, line width=0.6pt] (1.531,1.863) -- (1.553,1.971);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (1.531,1.863) circle (0.026);
\draw[arealteal, line width=0.6pt] (1.139,1.850) -- (1.114,1.957);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (1.139,1.850) circle (0.028);
\draw[arealteal, line width=0.6pt] (0.222,1.428) -- (0.116,1.460);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.222,1.428) circle (0.027);
\draw[arealteal, line width=0.6pt] (0.190,1.051) -- (0.080,1.062);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.190,1.051) circle (0.028);
\draw[arealteal, line width=0.6pt] (0.149,0.824) -- (0.041,0.844);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.149,0.824) circle (0.025);
\draw[arealteal, line width=0.6pt] (0.135,0.568) -- (0.027,0.553);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.135,0.568) circle (0.029);
\draw[arealteal, line width=0.6pt] (0.338,0.254) -- (0.280,0.161);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.338,0.254) circle (0.026);
\draw[arealteal, line width=0.6pt] (0.452,0.200) -- (0.416,0.097);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.452,0.200) circle (0.028);
\draw[arealteal, line width=0.6pt] (0.913,0.174) -- (0.928,0.065);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.913,0.174) circle (0.027);
\draw[arealteal, line width=0.6pt] (1.025,0.193) -- (1.047,0.086);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (1.025,0.193) circle (0.027);
\draw[arealteal!70, line width=0.4pt] (1.021,0.213) -- (1.300,0.720);
\node[tlab, anchor=south, align=center] at (1.300,0.710) {areal token\\[-1pt]\textcolor{arealmuted}{position $p_j$, normal $n_j$,}\\[-1pt]\textcolor{arealmuted}{area weight $w_j$}};
\draw[arealfg, line width=0.5pt, densely dotted] (0.495,1.130) -- (0.196,1.140);
\fill[arealfg] (0.495,1.130) circle (0.030);
\node[inner sep=2pt, anchor=west, font=\footnotesize] at (0.495,1.130) {$x_1$};
\draw[arealfg, line width=0.5pt, densely dotted] (1.803,0.282) -- (1.587,0.490);
\fill[arealfg] (1.803,0.282) circle (0.030);
\node[inner sep=2pt, anchor=south west, font=\footnotesize] at (1.803,0.282) {$x_2$};
\node[lab, anchor=north] at (0.643,0.113) {visible};
\node[lab, anchor=south east] at (0.634,1.806) {hidden};
\filldraw[fill=arealgrid!45, draw=arealfg, line width=0.5pt] (3.260,0.940) -- (3.260,1.740) -- (3.740,1.540) -- (3.740,1.140) -- cycle;
\filldraw[fill=arealgrid!45, draw=arealfg, line width=0.5pt] (4.430,1.140) -- (4.430,1.540) -- (4.910,1.740) -- (4.910,0.940) -- cycle;
\node[text=arealfg] at (3.480,1.340) {Encoder};
\node[text=arealfg] at (4.690,1.340) {Decoder};
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (3.953,1.213) circle (0.0185);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (3.953,1.298) circle (0.0155);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (3.953,1.383) circle (0.0211);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (3.953,1.468) circle (0.0176);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.038,1.213) circle (0.0198);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.038,1.298) circle (0.0165);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.038,1.383) circle (0.0185);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.038,1.468) circle (0.0215);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.123,1.213) circle (0.0160);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.123,1.298) circle (0.0194);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.123,1.383) circle (0.0180);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.123,1.468) circle (0.0149);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.208,1.213) circle (0.0207);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.208,1.298) circle (0.0171);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.208,1.383) circle (0.0190);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (4.208,1.468) circle (0.0176);
\node[tlab] at (4.080,1.640) {256 areal tokens};
\node[lab] at (4.080,1.040) {dot area $\propto w_j$};
\draw[flow] (3.760,1.340) -- (3.915,1.340);
\draw[flow] (4.245,1.340) -- (4.410,1.340);
\node[draw=arealfg, fill=white, line width=0.5pt, minimum width=0.4in, minimum height=0.17in, inner sep=0pt, font=\scriptsize] at (5.150,1.340) {$d,\ \nnT$};
\node[lab, anchor=west, align=left] at (5.410,1.340) {unsigned distance\\[-1pt]and normal line};
\draw[flow] (2.484,1.340) -- (3.240,1.340);
\node[lab, anchor=south] at (2.872,1.360) {visible samples};
\node[lab, anchor=north] at (2.872,1.320) {$(x_i,\,n_i,\,w_i)$};
\draw[flow, rounded corners=6pt] (5.150,1.240) -- (5.150,0.100) -- (2.103,0.100) to[out=180, in=-75] (1.815,0.237);
\node[lab, anchor=south] at (3.877,0.110) {answers at any query $x$: the loss covers hidden patches too};
\end{tikzpicture}%


==> figures/priors.tex <==
% Generated by gen/make_method_figs.py; edit that script, not this file.
\begin{tikzpicture}[x=1in, y=1in, font=\footnotesize,
    flow/.style={-{Stealth[length=4.2pt,width=3.4pt]}, line width=0.6pt, draw=arealfg},
    lab/.style={inner sep=1pt, font=\scriptsize, text=arealmuted},
    tlab/.style={inner sep=1pt, font=\scriptsize, text=arealteal},
    wlab/.style={inner sep=1pt, font=\scriptsize, text=arealwarn},
    vis/.style={draw=arealfg, line width=0.9pt},
    hid/.style={draw=arealmuted!80, line width=0.8pt, dash pattern=on 2.6pt off 1.8pt},
    disk/.style={draw=arealteal, line width=1.9pt, opacity=0.55, line cap=butt}]
\draw[vis] plot coordinates {(0.050,0.458) (0.054,0.459) (0.057,0.460) (0.061,0.461) (0.064,0.462) (0.068,0.463) (0.071,0.464) (0.075,0.465) (0.078,0.466) (0.082,0.466) (0.085,0.467) (0.089,0.468) (0.092,0.469) (0.096,0.470) (0.099,0.471) (0.103,0.471) (0.106,0.472) (0.110,0.473) (0.113,0.474) (0.117,0.474) (0.120,0.475) (0.124,0.476) (0.127,0.476) (0.131,0.477) (0.134,0.478) (0.138,0.478) (0.141,0.479) (0.145,0.480) (0.148,0.480) (0.152,0.481) (0.155,0.481) (0.159,0.482) (0.162,0.482) (0.166,0.483) (0.169,0.483) (0.173,0.484) (0.176,0.484) (0.180,0.485) (0.183,0.485) (0.187,0.486) (0.190,0.486) (0.194,0.486) (0.197,0.487) (0.201,0.487) (0.204,0.487) (0.208,0.488) (0.211,0.488) (0.215,0.488) (0.218,0.488) (0.222,0.489) (0.225,0.489) (0.229,0.489) (0.232,0.489) (0.236,0.489) (0.239,0.490) (0.243,0.490) (0.246,0.490) (0.250,0.490) (0.253,0.490) (0.257,0.490) (0.260,0.490) (0.264,0.490) (0.267,0.490) (0.271,0.490) (0.274,0.490) (0.278,0.490) (0.281,0.490) (0.285,0.490) (0.288,0.490) (0.292,0.489) (0.295,0.489) (0.299,0.489) (0.302,0.489) (0.306,0.489) (0.309,0.488) (0.313,0.488) (0.316,0.488) (0.320,0.488) (0.323,0.487) (0.327,0.487) (0.330,0.487) (0.334,0.486) (0.337,0.486) (0.341,0.486) (0.344,0.485) (0.348,0.485) (0.351,0.484) (0.355,0.484) (0.358,0.484) (0.362,0.483) (0.365,0.483) (0.369,0.482) (0.372,0.481) (0.376,0.481) (0.379,0.480) (0.383,0.480) (0.386,0.479) (0.390,0.479) (0.393,0.478) (0.397,0.477) (0.400,0.477) (0.404,0.476) (0.407,0.475) (0.411,0.475) (0.414,0.474) (0.418,0.473) (0.421,0.472) (0.425,0.472) (0.428,0.471) (0.432,0.470) (0.435,0.469) (0.439,0.468) (0.442,0.468) (0.446,0.467) (0.449,0.466) (0.453,0.465) (0.456,0.464) (0.460,0.463) (0.463,0.462) (0.467,0.461) (0.470,0.460) (0.474,0.459) (0.477,0.458) (0.481,0.457) (0.484,0.456) (0.488,0.455) (0.491,0.454) (0.495,0.453) (0.498,0.452) (0.502,0.451) (0.506,0.450) (0.509,0.449) (0.513,0.448) (0.516,0.447) (0.520,0.446) (0.523,0.445) (0.527,0.444) (0.530,0.443) (0.534,0.441) (0.537,0.440) (0.541,0.439) (0.544,0.438) (0.548,0.437) (0.551,0.436) (0.555,0.435) (0.558,0.433) (0.562,0.432) (0.565,0.431) (0.569,0.430) (0.572,0.429) (0.576,0.427) (0.579,0.426) (0.583,0.425) (0.586,0.424) (0.590,0.422) (0.593,0.421) (0.597,0.420) (0.600,0.419) (0.604,0.417) (0.607,0.416) (0.611,0.415) (0.614,0.414) (0.618,0.412) (0.621,0.411) (0.625,0.410) (0.628,0.409) (0.632,0.407) (0.635,0.406) (0.639,0.405) (0.642,0.403) (0.646,0.402) (0.649,0.401) (0.653,0.400) (0.656,0.398) (0.660,0.397) (0.663,0.396) (0.667,0.395) (0.670,0.393) (0.674,0.392) (0.677,0.391) (0.681,0.389) (0.684,0.388) (0.688,0.387) (0.691,0.386) (0.695,0.384) (0.698,0.383) (0.702,0.382) (0.705,0.381) (0.709,0.379) (0.712,0.378) (0.716,0.377) (0.719,0.376) (0.723,0.374) (0.726,0.373) (0.730,0.372) (0.733,0.371) (0.737,0.370) (0.740,0.368) (0.744,0.367) (0.747,0.366) (0.751,0.365) (0.754,0.364) (0.758,0.362) (0.761,0.361) (0.765,0.360) (0.768,0.359) (0.772,0.358) (0.775,0.357) (0.779,0.356) (0.782,0.355) (0.786,0.353) (0.789,0.352) (0.793,0.351) (0.796,0.350) (0.800,0.349) (0.803,0.348) (0.807,0.347) (0.810,0.346) (0.814,0.345) (0.817,0.344) (0.821,0.343) (0.824,0.342) (0.828,0.341) (0.831,0.340) (0.835,0.339) (0.838,0.338) (0.842,0.337) (0.845,0.336) (0.849,0.335) (0.852,0.335) (0.856,0.334) (0.859,0.333) (0.863,0.332) (0.866,0.331) (0.870,0.330) (0.873,0.330) (0.877,0.329) (0.880,0.328) (0.884,0.327) (0.887,0.326) (0.891,0.326) (0.894,0.325) (0.898,0.324) (0.901,0.324) (0.905,0.323) (0.908,0.322) (0.912,0.322) (0.915,0.321) (0.919,0.320) (0.922,0.320) (0.926,0.319) (0.929,0.319) (0.933,0.318) (0.936,0.318) (0.940,0.317) (0.943,0.317) (0.947,0.316) (0.951,0.316) (0.954,0.315) (0.958,0.315) (0.961,0.314) (0.965,0.314) (0.968,0.314) (0.972,0.313) (0.975,0.313) (0.979,0.313) (0.982,0.312) (0.986,0.312) (0.989,0.312) (0.993,0.312) (0.996,0.311) (1.000,0.311) (1.003,0.311) (1.007,0.311) (1.010,0.311) (1.014,0.310) (1.017,0.310) (1.021,0.310) (1.024,0.310) (1.028,0.310) (1.031,0.310) (1.035,0.310) (1.038,0.310) (1.042,0.310) (1.045,0.310) (1.049,0.310) (1.052,0.310) (1.056,0.310) (1.059,0.310) (1.063,0.310) (1.066,0.311) (1.070,0.311) (1.073,0.311) (1.077,0.311) (1.080,0.311) (1.084,0.311) (1.087,0.312) (1.091,0.312) (1.094,0.312) (1.098,0.313) (1.101,0.313) (1.105,0.313) (1.108,0.313) (1.112,0.314) (1.115,0.314) (1.119,0.315) (1.122,0.315) (1.126,0.315) (1.129,0.316) (1.133,0.316) (1.136,0.317) (1.140,0.317) (1.143,0.318) (1.147,0.318) (1.150,0.319) (1.154,0.320) (1.157,0.320) (1.161,0.321) (1.164,0.321) (1.168,0.322) (1.171,0.323) (1.175,0.323) (1.178,0.324) (1.182,0.325) (1.185,0.325) (1.189,0.326) (1.192,0.327) (1.196,0.328) (1.199,0.328) (1.203,0.329) (1.206,0.330) (1.210,0.331) (1.213,0.332) (1.217,0.332) (1.220,0.333) (1.224,0.334) (1.227,0.335) (1.231,0.336) (1.234,0.337) (1.238,0.338) (1.241,0.339) (1.245,0.340) (1.248,0.340) (1.252,0.341) (1.255,0.342) (1.259,0.343) (1.262,0.344) (1.266,0.345) (1.269,0.346) (1.273,0.347) (1.276,0.348) (1.280,0.350)};
\draw[vis] plot coordinates {(2.061,0.449) (2.065,0.447) (2.068,0.446) (2.072,0.445) (2.075,0.444) (2.079,0.443) (2.082,0.442) (2.086,0.441) (2.089,0.440) (2.093,0.438) (2.096,0.437) (2.100,0.436) (2.103,0.435) (2.107,0.434) (2.110,0.433) (2.114,0.431) (2.117,0.430) (2.121,0.429) (2.124,0.428) (2.128,0.427) (2.131,0.425) (2.135,0.424) (2.138,0.423) (2.142,0.422) (2.145,0.420) (2.149,0.419) (2.152,0.418) (2.156,0.417) (2.159,0.415) (2.163,0.414) (2.166,0.413) (2.170,0.412) (2.173,0.410) (2.177,0.409) (2.180,0.408) (2.184,0.406) (2.187,0.405) (2.191,0.404) (2.194,0.403) (2.198,0.401) (2.201,0.400) (2.205,0.399) (2.208,0.398) (2.212,0.396) (2.215,0.395) (2.219,0.394) (2.222,0.392) (2.226,0.391) (2.229,0.390) (2.233,0.389) (2.236,0.387) (2.240,0.386) (2.243,0.385) (2.247,0.384) (2.250,0.382) (2.254,0.381) (2.257,0.380) (2.261,0.379) (2.264,0.377) (2.268,0.376) (2.271,0.375) (2.275,0.374) (2.278,0.372) (2.282,0.371) (2.285,0.370) (2.289,0.369) (2.292,0.368) (2.296,0.366) (2.299,0.365) (2.303,0.364) (2.307,0.363) (2.310,0.362) (2.314,0.361) (2.317,0.359) (2.321,0.358) (2.324,0.357) (2.328,0.356) (2.331,0.355) (2.335,0.354) (2.338,0.353) (2.342,0.352) (2.345,0.351) (2.349,0.350) (2.352,0.348) (2.356,0.347) (2.359,0.346) (2.363,0.345) (2.366,0.344) (2.370,0.343) (2.373,0.342) (2.377,0.341) (2.380,0.340) (2.384,0.339) (2.387,0.339) (2.391,0.338) (2.394,0.337) (2.398,0.336) (2.401,0.335) (2.405,0.334) (2.408,0.333) (2.412,0.332) (2.415,0.331) (2.419,0.331) (2.422,0.330) (2.426,0.329) (2.429,0.328) (2.433,0.328) (2.436,0.327) (2.440,0.326) (2.443,0.325) (2.447,0.325) (2.450,0.324) (2.454,0.323) (2.457,0.323) (2.461,0.322) (2.464,0.321) (2.468,0.321) (2.471,0.320) (2.475,0.320) (2.478,0.319) (2.482,0.318) (2.485,0.318) (2.489,0.317) (2.492,0.317) (2.496,0.316) (2.499,0.316) (2.503,0.315) (2.506,0.315) (2.510,0.315) (2.513,0.314) (2.517,0.314) (2.520,0.313) (2.524,0.313) (2.527,0.313) (2.531,0.313) (2.534,0.312) (2.538,0.312) (2.541,0.312) (2.545,0.311) (2.548,0.311) (2.552,0.311) (2.555,0.311) (2.559,0.311) (2.562,0.311) (2.566,0.310) (2.569,0.310) (2.573,0.310) (2.576,0.310) (2.580,0.310) (2.583,0.310) (2.587,0.310) (2.590,0.310) (2.594,0.310) (2.597,0.310) (2.601,0.310) (2.604,0.310) (2.608,0.310) (2.611,0.310) (2.615,0.310) (2.618,0.311) (2.622,0.311) (2.625,0.311) (2.629,0.311) (2.632,0.311) (2.636,0.312) (2.639,0.312) (2.643,0.312) (2.646,0.312) (2.650,0.313) (2.653,0.313) (2.657,0.313) (2.660,0.314) (2.664,0.314) (2.667,0.314) (2.671,0.315) (2.674,0.315) (2.678,0.316) (2.681,0.316) (2.685,0.317) (2.688,0.317) (2.692,0.318) (2.695,0.318) (2.699,0.319) (2.702,0.319) (2.706,0.320) (2.709,0.320) (2.713,0.321) (2.716,0.322) (2.720,0.322) (2.723,0.323) (2.727,0.324) (2.730,0.324) (2.734,0.325) (2.737,0.326) (2.741,0.327) (2.744,0.327) (2.748,0.328) (2.752,0.329) (2.755,0.330) (2.759,0.330) (2.762,0.331) (2.766,0.332) (2.769,0.333) (2.773,0.334) (2.776,0.335) (2.780,0.335) (2.783,0.336) (2.787,0.337) (2.790,0.338) (2.794,0.339) (2.797,0.340) (2.801,0.341) (2.804,0.342) (2.808,0.343) (2.811,0.344) (2.815,0.345) (2.818,0.346) (2.822,0.347) (2.825,0.348) (2.829,0.349) (2.832,0.350) (2.836,0.351) (2.839,0.352) (2.843,0.353) (2.846,0.355) (2.850,0.356) (2.853,0.357) (2.857,0.358) (2.860,0.359) (2.864,0.360) (2.867,0.361) (2.871,0.363) (2.874,0.364) (2.878,0.365) (2.881,0.366) (2.885,0.367) (2.888,0.368) (2.892,0.370) (2.895,0.371) (2.899,0.372) (2.902,0.373) (2.906,0.374) (2.909,0.376) (2.913,0.377) (2.916,0.378) (2.920,0.379) (2.923,0.381) (2.927,0.382) (2.930,0.383) (2.934,0.384) (2.937,0.386) (2.941,0.387) (2.944,0.388) (2.948,0.389) (2.951,0.391) (2.955,0.392) (2.958,0.393) (2.962,0.395) (2.965,0.396) (2.969,0.397) (2.972,0.398) (2.976,0.400) (2.979,0.401) (2.983,0.402) (2.986,0.404) (2.990,0.405) (2.993,0.406) (2.997,0.407) (3.000,0.409) (3.004,0.410) (3.007,0.411) (3.011,0.412) (3.014,0.414) (3.018,0.415) (3.021,0.416) (3.025,0.417) (3.028,0.419) (3.032,0.420) (3.035,0.421) (3.039,0.422) (3.042,0.424) (3.046,0.425) (3.049,0.426) (3.053,0.427) (3.056,0.429) (3.060,0.430) (3.063,0.431) (3.067,0.432) (3.070,0.433) (3.074,0.435) (3.077,0.436) (3.081,0.437) (3.084,0.438) (3.088,0.439) (3.091,0.440) (3.095,0.442) (3.098,0.443) (3.102,0.444) (3.105,0.445) (3.109,0.446) (3.112,0.447) (3.116,0.448) (3.119,0.449) (3.123,0.450) (3.126,0.451) (3.130,0.452) (3.133,0.453) (3.137,0.454) (3.140,0.455) (3.144,0.456) (3.147,0.457) (3.151,0.458) (3.154,0.459) (3.158,0.460) (3.161,0.461) (3.165,0.462) (3.168,0.463) (3.172,0.464) (3.175,0.465) (3.179,0.466) (3.182,0.467) (3.186,0.468) (3.189,0.468) (3.193,0.469) (3.196,0.470) (3.200,0.471)};
\draw[hid] plot coordinates {(1.283,0.344) (1.287,0.345) (1.290,0.345) (1.294,0.346) (1.297,0.347) (1.301,0.347) (1.304,0.348) (1.308,0.348) (1.311,0.349) (1.315,0.350) (1.318,0.350) (1.322,0.351) (1.325,0.351) (1.329,0.352) (1.332,0.352) (1.336,0.353) (1.339,0.353) (1.343,0.353) (1.346,0.354) (1.350,0.354) (1.353,0.354) (1.357,0.355) (1.360,0.355) (1.364,0.355) (1.367,0.355) (1.371,0.356) (1.374,0.356) (1.378,0.356) (1.381,0.356) (1.385,0.356) (1.388,0.356) (1.392,0.356) (1.395,0.356) (1.399,0.355) (1.403,0.355) (1.406,0.355) (1.410,0.355) (1.413,0.355) (1.417,0.354) (1.420,0.354) (1.424,0.353) (1.427,0.353) (1.431,0.353) (1.434,0.352) (1.438,0.351) (1.441,0.351) (1.445,0.350) (1.448,0.350) (1.452,0.349) (1.455,0.348) (1.459,0.347) (1.462,0.346) (1.466,0.346) (1.469,0.345) (1.473,0.344) (1.476,0.343) (1.480,0.342) (1.483,0.341) (1.487,0.340) (1.490,0.339) (1.494,0.338) (1.497,0.337) (1.501,0.335) (1.504,0.334) (1.508,0.333) (1.511,0.332) (1.515,0.331) (1.518,0.330) (1.522,0.328) (1.525,0.327) (1.529,0.326) (1.532,0.325) (1.536,0.324) (1.539,0.322) (1.543,0.321) (1.546,0.320) (1.550,0.319) (1.553,0.318) (1.557,0.317) (1.560,0.316) (1.564,0.314) (1.567,0.313) (1.571,0.312) (1.574,0.311) (1.578,0.310) (1.581,0.310) (1.585,0.309) (1.588,0.308) (1.592,0.307) (1.595,0.306) (1.599,0.306) (1.602,0.305) (1.606,0.304) (1.609,0.304) (1.613,0.303) (1.616,0.303) (1.620,0.303) (1.623,0.302) (1.627,0.302) (1.630,0.302) (1.634,0.302) (1.637,0.302) (1.641,0.302) (1.644,0.302) (1.648,0.302) (1.651,0.302) (1.655,0.303) (1.658,0.303) (1.662,0.304) (1.665,0.304) (1.669,0.305) (1.672,0.306) (1.676,0.306) (1.679,0.307) (1.683,0.308) (1.686,0.309) (1.690,0.310) (1.693,0.311) (1.697,0.313) (1.700,0.314) (1.704,0.315) (1.707,0.317) (1.711,0.318) (1.714,0.320) (1.718,0.321) (1.721,0.323) (1.725,0.325) (1.728,0.327) (1.732,0.329) (1.735,0.331) (1.739,0.332) (1.742,0.335) (1.746,0.337) (1.749,0.339) (1.753,0.341) (1.756,0.343) (1.760,0.345) (1.763,0.347) (1.767,0.350) (1.770,0.352) (1.774,0.354) (1.777,0.357) (1.781,0.359) (1.784,0.361) (1.788,0.364) (1.791,0.366) (1.795,0.369) (1.798,0.371) (1.802,0.373) (1.805,0.376) (1.809,0.378) (1.812,0.381) (1.816,0.383) (1.819,0.385) (1.823,0.388) (1.826,0.390) (1.830,0.392) (1.833,0.395) (1.837,0.397) (1.840,0.399) (1.844,0.401) (1.847,0.403) (1.851,0.406) (1.855,0.408) (1.858,0.410) (1.862,0.412) (1.865,0.414) (1.869,0.416) (1.872,0.418) (1.876,0.419) (1.879,0.421) (1.883,0.423) (1.886,0.425) (1.890,0.426) (1.893,0.428) (1.897,0.429) (1.900,0.431) (1.904,0.432) (1.907,0.434) (1.911,0.435) (1.914,0.436) (1.918,0.437) (1.921,0.438) (1.925,0.440) (1.928,0.441) (1.932,0.442) (1.935,0.442) (1.939,0.443) (1.942,0.444) (1.946,0.445) (1.949,0.446) (1.953,0.446) (1.956,0.447) (1.960,0.447) (1.963,0.448) (1.967,0.448) (1.970,0.449) (1.974,0.449) (1.977,0.449) (1.981,0.449) (1.984,0.450) (1.988,0.450) (1.991,0.450) (1.995,0.450) (1.998,0.450) (2.002,0.450) (2.005,0.450) (2.009,0.449) (2.012,0.449) (2.016,0.449) (2.019,0.449) (2.023,0.448) (2.026,0.448) (2.030,0.448) (2.033,0.447) (2.037,0.447) (2.040,0.446) (2.044,0.446) (2.047,0.445) (2.051,0.444) (2.054,0.444) (2.058,0.443)};
\draw[arealteal, line width=0.8pt, dash pattern=on 2.6pt off 1.8pt] plot coordinates {(1.283,0.342) (1.287,0.343) (1.290,0.343) (1.294,0.344) (1.297,0.345) (1.301,0.345) (1.304,0.346) (1.308,0.347) (1.311,0.347) (1.315,0.348) (1.318,0.348) (1.322,0.349) (1.325,0.350) (1.329,0.350) (1.332,0.351) (1.336,0.351) (1.339,0.352) (1.343,0.352) (1.346,0.353) (1.350,0.353) (1.353,0.354) (1.357,0.354) (1.360,0.355) (1.364,0.355) (1.367,0.356) (1.371,0.356) (1.374,0.356) (1.378,0.357) (1.381,0.357) (1.385,0.357) (1.388,0.358) (1.392,0.358) (1.395,0.358) (1.399,0.359) (1.403,0.359) (1.406,0.359) (1.410,0.359) (1.413,0.359) (1.417,0.360) (1.420,0.360) (1.424,0.360) (1.427,0.360) (1.431,0.360) (1.434,0.360) (1.438,0.360) (1.441,0.360) (1.445,0.360) (1.448,0.360) (1.452,0.360) (1.455,0.360) (1.459,0.360) (1.462,0.360) (1.466,0.360) (1.469,0.360) (1.473,0.360) (1.476,0.360) (1.480,0.360) (1.483,0.360) (1.487,0.360) (1.490,0.360) (1.494,0.360) (1.497,0.359) (1.501,0.359) (1.504,0.359) (1.508,0.359) (1.511,0.359) (1.515,0.359) (1.518,0.358) (1.522,0.358) (1.525,0.358) (1.529,0.358) (1.532,0.358) (1.536,0.358) (1.539,0.358) (1.543,0.357) (1.546,0.357) (1.550,0.357) (1.553,0.357) (1.557,0.357) (1.560,0.357) (1.564,0.357) (1.567,0.357) (1.571,0.357) (1.574,0.357) (1.578,0.357) (1.581,0.357) (1.585,0.357) (1.588,0.357) (1.592,0.357) (1.595,0.357) (1.599,0.357) (1.602,0.357) (1.606,0.357) (1.609,0.357) (1.613,0.358) (1.616,0.358) (1.620,0.358) (1.623,0.358) (1.627,0.359) (1.630,0.359) (1.634,0.359) (1.637,0.360) (1.641,0.360) (1.644,0.361) (1.648,0.361) (1.651,0.362) (1.655,0.362) (1.658,0.363) (1.662,0.363) (1.665,0.364) (1.669,0.365) (1.672,0.366) (1.676,0.366) (1.679,0.367) (1.683,0.368) (1.686,0.369) (1.690,0.370) (1.693,0.370) (1.697,0.371) (1.700,0.372) (1.704,0.373) (1.707,0.374) (1.711,0.375) (1.714,0.376) (1.718,0.377) (1.721,0.379) (1.725,0.380) (1.728,0.381) (1.732,0.382) (1.735,0.383) (1.739,0.384) (1.742,0.386) (1.746,0.387) (1.749,0.388) (1.753,0.389) (1.756,0.391) (1.760,0.392) (1.763,0.393) (1.767,0.395) (1.770,0.396) (1.774,0.397) (1.777,0.399) (1.781,0.400) (1.784,0.401) (1.788,0.403) (1.791,0.404) (1.795,0.406) (1.798,0.407) (1.802,0.408) (1.805,0.410) (1.809,0.411) (1.812,0.412) (1.816,0.414) (1.819,0.415) (1.823,0.416) (1.826,0.418) (1.830,0.419) (1.833,0.420) (1.837,0.421) (1.840,0.423) (1.844,0.424) (1.847,0.425) (1.851,0.426) (1.855,0.427) (1.858,0.428) (1.862,0.430) (1.865,0.431) (1.869,0.432) (1.872,0.433) (1.876,0.434) (1.879,0.435) (1.883,0.436) (1.886,0.437) (1.890,0.438) (1.893,0.438) (1.897,0.439) (1.900,0.440) (1.904,0.441) (1.907,0.442) (1.911,0.442) (1.914,0.443) (1.918,0.444) (1.921,0.444) (1.925,0.445) (1.928,0.445) (1.932,0.446) (1.935,0.446) (1.939,0.447) (1.942,0.447) (1.946,0.448) (1.949,0.448) (1.953,0.448) (1.956,0.448) (1.960,0.449) (1.963,0.449) (1.967,0.449) (1.970,0.449) (1.974,0.449) (1.977,0.449) (1.981,0.449) (1.984,0.449) (1.988,0.449) (1.991,0.449) (1.995,0.449) (1.998,0.449) (2.002,0.448) (2.005,0.448) (2.009,0.448) (2.012,0.448) (2.016,0.447) (2.019,0.447) (2.023,0.447) (2.026,0.446) (2.030,0.446) (2.033,0.445) (2.037,0.445) (2.040,0.444) (2.044,0.444) (2.047,0.443) (2.051,0.442) (2.054,0.442) (2.058,0.441)};
\draw[disk] (0.046,0.460) -- (0.194,0.490);
\draw[disk] (0.225,0.493) -- (0.375,0.485);
\draw[disk] (0.398,0.480) -- (0.542,0.441);
\draw[disk] (0.570,0.430) -- (0.710,0.379);
\draw[disk] (0.748,0.364) -- (0.892,0.323);
\draw[disk] (0.915,0.317) -- (1.065,0.306);
\draw[disk] (1.086,0.308) -- (1.234,0.333);
\draw[disk] (2.159,0.415) -- (2.301,0.364);
\draw[disk] (2.327,0.354) -- (2.473,0.317);
\draw[disk] (2.495,0.312) -- (2.645,0.308);
\draw[disk] (2.677,0.312) -- (2.823,0.345);
\draw[disk] (2.849,0.354) -- (2.991,0.405);
\draw[disk] (3.019,0.417) -- (3.161,0.463);
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (0.120,0.475) circle (0.019);
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (0.470,0.460) circle (0.019);
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (0.640,0.404) circle (0.019);
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (0.990,0.312) circle (0.019);
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (1.160,0.321) circle (0.019);
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (2.230,0.390) circle (0.019);
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (2.570,0.310) circle (0.019);
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (2.750,0.328) circle (0.019);
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (3.090,0.440) circle (0.019);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.300,0.489) circle (0.026);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.820,0.343) circle (0.026);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (2.400,0.335) circle (0.026);
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (2.920,0.380) circle (0.026);
\draw[-{Stealth[length=3.8pt,width=3.1pt]}, arealfg, line width=0.55pt] (0.784,0.799) -- (0.652,0.437);
\fill[arealfg] (0.784,0.799) circle (0.028);
\node[inner sep=2pt, anchor=west] at (0.784,0.799) {$x_1$};
\node[inner sep=1pt, anchor=east, font=\scriptsize] at (0.682,0.602) {$d$};
\node[tlab, anchor=south, align=center] at (0.784,0.869) {inside its disk:\\[-1pt]$\lambda\approx1$, trust the disks};
\draw[arealmuted, line width=0.45pt, dash pattern=on 1pt off 1.3pt] (1.234,0.333) -- (1.737,0.420);
\draw[arealfg, line width=0.5pt, densely dotted] (1.560,0.980) -- (1.659,0.406);
\draw[arealwarn, line width=0.7pt, |-|] (1.225,0.383) -- (1.650,0.455);
\node[wlab, anchor=south] at (1.434,0.439) {rim};
\node[lab, anchor=west] at (1.639,0.693) {height};
\fill[arealfg] (1.560,0.980) circle (0.028);
\node[inner sep=2pt, anchor=west] at (1.560,0.980) {$x_2$};
\node[lab, anchor=south, align=center] at (1.560,1.050) {outside every disk:\\[-1pt]$\lambda\approx0$, trust the heads};
\node[lab, anchor=north east, align=right] at (3.22,0.88) {$d=\lambda\,d_{\mathrm{disk}}+(1-\lambda)\,d_{\mathrm{head}}$\\[1pt]and likewise for $\nnT$};
\filldraw[fill=arealteal, draw=arealfg, line width=0.3pt] (0.10,0.05) circle (0.024);
\node[lab, anchor=west] at (0.15,0.05) {anchor};
\filldraw[fill=white, draw=arealteal, line width=0.5pt] (0.62,0.05) circle (0.019);
\node[lab, anchor=west] at (0.67,0.05) {extra surfel};
\draw[disk] (1.30,0.05) -- (1.45,0.05);
\node[lab, anchor=west] at (1.49,0.05) {disk};
\draw[arealteal, line width=0.8pt, dash pattern=on 2.6pt off 1.8pt] (1.85,0.05) -- (2.05,0.05);
\node[lab, anchor=west] at (2.09,0.05) {heads' completion};
\node[font=\small, text=arealfg] at (1.62,-0.17) {(a) Surfel readout and gate};
\draw[vis] plot coordinates {(3.550,0.280) (3.553,0.280) (3.555,0.280) (3.558,0.280) (3.561,0.280) (3.563,0.280) (3.566,0.280) (3.568,0.280) (3.571,0.280) (3.574,0.280) (3.576,0.280) (3.579,0.280) (3.582,0.280) (3.584,0.280) (3.587,0.280) (3.589,0.280) (3.592,0.280) (3.595,0.280) (3.597,0.280) (3.600,0.280) (3.603,0.280) (3.605,0.280) (3.608,0.280) (3.610,0.280) (3.613,0.280) (3.616,0.280) (3.618,0.280) (3.621,0.280) (3.624,0.280) (3.626,0.280) (3.629,0.280) (3.631,0.280) (3.634,0.280) (3.637,0.280) (3.639,0.280) (3.642,0.280) (3.645,0.280) (3.647,0.280) (3.650,0.280) (3.652,0.280) (3.655,0.280) (3.658,0.280) (3.660,0.280) (3.663,0.280) (3.666,0.280) (3.668,0.280) (3.671,0.280) (3.673,0.280) (3.676,0.280) (3.679,0.280) (3.681,0.280) (3.684,0.280) (3.687,0.280) (3.689,0.280) (3.692,0.280) (3.694,0.280) (3.697,0.280) (3.700,0.280) (3.702,0.280) (3.705,0.280) (3.708,0.280) (3.710,0.280) (3.713,0.280) (3.716,0.280) (3.718,0.280) (3.721,0.280) (3.723,0.280) (3.726,0.280) (3.729,0.280) (3.731,0.280) (3.734,0.280) (3.737,0.280) (3.739,0.280) (3.742,0.280) (3.744,0.280) (3.747,0.280) (3.750,0.280) (3.752,0.280) (3.755,0.280) (3.758,0.280) (3.760,0.280) (3.763,0.280) (3.765,0.280) (3.768,0.280) (3.771,0.281) (3.773,0.281) (3.776,0.281) (3.779,0.281) (3.781,0.281) (3.784,0.281) (3.786,0.281) (3.789,0.281) (3.792,0.281) (3.794,0.281) (3.797,0.281) (3.800,0.281) (3.802,0.281) (3.805,0.281) (3.807,0.281) (3.810,0.281) (3.813,0.281) (3.815,0.281) (3.818,0.281) (3.821,0.281) (3.823,0.281) (3.826,0.282) (3.828,0.282) (3.831,0.282) (3.834,0.282) (3.836,0.282) (3.839,0.282) (3.842,0.282) (3.844,0.282) (3.847,0.282) (3.849,0.282) (3.852,0.282) (3.855,0.283) (3.857,0.283) (3.860,0.283) (3.863,0.283) (3.865,0.283) (3.868,0.283) (3.871,0.283) (3.873,0.283) (3.876,0.284) (3.878,0.284) (3.881,0.284) (3.884,0.284) (3.886,0.284) (3.889,0.285) (3.892,0.285) (3.894,0.285) (3.897,0.285) (3.899,0.285) (3.902,0.286) (3.905,0.286) (3.907,0.286) (3.910,0.286) (3.913,0.287) (3.915,0.287) (3.918,0.287) (3.920,0.288) (3.923,0.288) (3.926,0.288) (3.928,0.289) (3.931,0.289) (3.934,0.289) (3.936,0.290) (3.939,0.290) (3.941,0.290) (3.944,0.291) (3.947,0.291) (3.949,0.292) (3.952,0.292) (3.955,0.293) (3.957,0.293) (3.960,0.294) (3.962,0.294) (3.965,0.295) (3.968,0.295) (3.970,0.296) (3.973,0.297) (3.976,0.297) (3.978,0.298) (3.981,0.299) (3.983,0.299) (3.986,0.300) (3.989,0.301) (3.991,0.301) (3.994,0.302) (3.997,0.303) (3.999,0.304) (4.002,0.305) (4.005,0.305) (4.007,0.306) (4.010,0.307) (4.012,0.308) (4.015,0.309) (4.018,0.310) (4.020,0.311) (4.023,0.312) (4.026,0.313) (4.028,0.315) (4.031,0.316) (4.033,0.317) (4.036,0.318) (4.039,0.319) (4.041,0.321) (4.044,0.322) (4.047,0.323) (4.049,0.325) (4.052,0.326) (4.054,0.327) (4.057,0.329) (4.060,0.330) (4.062,0.332) (4.065,0.334) (4.068,0.335) (4.070,0.337) (4.073,0.339) (4.075,0.340) (4.078,0.342) (4.081,0.344) (4.083,0.346) (4.086,0.348) (4.089,0.350) (4.091,0.351) (4.094,0.353) (4.096,0.356) (4.099,0.358) (4.102,0.360) (4.104,0.362) (4.107,0.364) (4.110,0.366) (4.112,0.369) (4.115,0.371) (4.117,0.374) (4.120,0.376) (4.123,0.378) (4.125,0.381) (4.128,0.384) (4.131,0.386) (4.133,0.389) (4.136,0.391) (4.138,0.394) (4.141,0.397) (4.144,0.400) (4.146,0.403) (4.149,0.406) (4.152,0.409) (4.154,0.412) (4.157,0.415) (4.160,0.418) (4.162,0.421) (4.165,0.424) (4.167,0.427) (4.170,0.431) (4.173,0.434) (4.175,0.437) (4.178,0.441) (4.181,0.444) (4.183,0.447) (4.186,0.451) (4.188,0.454) (4.191,0.458) (4.194,0.462) (4.196,0.465) (4.199,0.469) (4.202,0.473) (4.204,0.476) (4.207,0.480) (4.209,0.484) (4.212,0.488) (4.215,0.492) (4.217,0.495) (4.220,0.499) (4.223,0.503) (4.225,0.507) (4.228,0.511) (4.230,0.515) (4.233,0.519) (4.236,0.523) (4.238,0.527) (4.241,0.531) (4.244,0.536) (4.246,0.540) (4.249,0.544) (4.251,0.548) (4.254,0.552) (4.257,0.556) (4.259,0.560) (4.262,0.565) (4.265,0.569) (4.267,0.573) (4.270,0.577) (4.272,0.581) (4.275,0.585) (4.278,0.589) (4.280,0.594) (4.283,0.598) (4.286,0.602) (4.288,0.606) (4.291,0.610) (4.293,0.614) (4.296,0.618) (4.299,0.622) (4.301,0.626) (4.304,0.630) (4.307,0.634) (4.309,0.638) (4.312,0.642) (4.315,0.646) (4.317,0.650) (4.320,0.653) (4.322,0.657) (4.325,0.661) (4.328,0.665) (4.330,0.668) (4.333,0.672) (4.336,0.675) (4.338,0.679) (4.341,0.682) (4.343,0.686) (4.346,0.689) (4.349,0.692) (4.351,0.696) (4.354,0.699) (4.357,0.702) (4.359,0.705) (4.362,0.708) (4.364,0.711) (4.367,0.714) (4.370,0.716) (4.372,0.719) (4.375,0.722) (4.378,0.724) (4.380,0.727) (4.383,0.729) (4.385,0.731) (4.388,0.734) (4.391,0.736) (4.393,0.738) (4.396,0.740) (4.399,0.742) (4.401,0.743) (4.404,0.745) (4.406,0.747) (4.409,0.748) (4.412,0.750) (4.414,0.751) (4.417,0.752) (4.420,0.753) (4.422,0.755) (4.425,0.756) (4.427,0.756) (4.430,0.757) (4.433,0.758) (4.435,0.758) (4.438,0.759) (4.441,0.759) (4.443,0.760) (4.446,0.760) (4.448,0.760) (4.451,0.760) (4.454,0.760) (4.456,0.759) (4.459,0.758) (4.462,0.757) (4.464,0.755) (4.467,0.753) (4.470,0.751) (4.472,0.748) (4.475,0.745) (4.477,0.742) (4.480,0.738) (4.483,0.735) (4.485,0.730) (4.488,0.726) (4.491,0.721) (4.493,0.716) (4.496,0.711) (4.498,0.706) (4.501,0.700) (4.504,0.694) (4.506,0.688) (4.509,0.682) (4.512,0.676) (4.514,0.669) (4.517,0.662) (4.519,0.655) (4.522,0.648) (4.525,0.641) (4.527,0.634) (4.530,0.626) (4.533,0.619) (4.535,0.611) (4.538,0.604) (4.540,0.596) (4.543,0.589) (4.546,0.581) (4.548,0.573) (4.551,0.565) (4.554,0.558) (4.556,0.550) (4.559,0.542) (4.561,0.535) (4.564,0.527) (4.567,0.520) (4.569,0.512) (4.572,0.505) (4.575,0.497) (4.577,0.490) (4.580,0.483) (4.582,0.476) (4.585,0.469) (4.588,0.462) (4.590,0.456) (4.593,0.449) (4.596,0.443) (4.598,0.436) (4.601,0.430) (4.604,0.424) (4.606,0.418) (4.609,0.413) (4.611,0.407) (4.614,0.402) (4.617,0.396) (4.619,0.391) (4.622,0.386) (4.625,0.381) (4.627,0.377) (4.630,0.372) (4.632,0.368) (4.635,0.364) (4.638,0.360) (4.640,0.356) (4.643,0.352) (4.646,0.348) (4.648,0.345) (4.651,0.341) (4.653,0.338) (4.656,0.335) (4.659,0.332) (4.661,0.329) (4.664,0.326) (4.667,0.324) (4.669,0.321) (4.672,0.319) (4.674,0.317) (4.677,0.315) (4.680,0.313) (4.682,0.311) (4.685,0.309) (4.688,0.307) (4.690,0.305) (4.693,0.304) (4.695,0.302) (4.698,0.301) (4.701,0.299) (4.703,0.298) (4.706,0.297) (4.709,0.296) (4.711,0.295) (4.714,0.294) (4.716,0.293) (4.719,0.292) (4.722,0.291) (4.724,0.290) (4.727,0.290) (4.730,0.289) (4.732,0.288) (4.735,0.288) (4.737,0.287) (4.740,0.287) (4.743,0.286) (4.745,0.286) (4.748,0.285) (4.751,0.285) (4.753,0.284) (4.756,0.284) (4.759,0.284) (4.761,0.283) (4.764,0.283) (4.766,0.283) (4.769,0.283) (4.772,0.282) (4.774,0.282) (4.777,0.282) (4.780,0.282) (4.782,0.282) (4.785,0.282) (4.787,0.281) (4.790,0.281) (4.793,0.281) (4.795,0.281) (4.798,0.281) (4.801,0.281) (4.803,0.281) (4.806,0.281) (4.808,0.281) (4.811,0.281) (4.814,0.281) (4.816,0.281) (4.819,0.280) (4.822,0.280) (4.824,0.280) (4.827,0.280) (4.829,0.280) (4.832,0.280) (4.835,0.280) (4.837,0.280) (4.840,0.280) (4.843,0.280) (4.845,0.280) (4.848,0.280) (4.850,0.280) (4.853,0.280) (4.856,0.280) (4.858,0.280) (4.861,0.280) (4.864,0.280) (4.866,0.280) (4.869,0.280) (4.871,0.280) (4.874,0.280) (4.877,0.280) (4.879,0.280) (4.882,0.280) (4.885,0.280) (4.887,0.280) (4.890,0.280) (4.892,0.280) (4.895,0.280) (4.898,0.280) (4.900,0.280) (4.903,0.280) (4.906,0.280) (4.908,0.280) (4.911,0.280) (4.914,0.280) (4.916,0.280) (4.919,0.280) (4.921,0.280) (4.924,0.280) (4.927,0.280) (4.929,0.280) (4.932,0.280) (4.935,0.280) (4.937,0.280) (4.940,0.280) (4.942,0.280) (4.945,0.280) (4.948,0.280) (4.950,0.280) (4.953,0.280) (4.956,0.280) (4.958,0.280) (4.961,0.280) (4.963,0.280) (4.966,0.280) (4.969,0.280) (4.971,0.280) (4.974,0.280) (4.977,0.280) (4.979,0.280) (4.982,0.280) (4.984,0.280) (4.987,0.280) (4.990,0.280) (4.992,0.280) (4.995,0.280) (4.998,0.280) (5.000,0.280) (5.003,0.280) (5.005,0.280) (5.008,0.280) (5.011,0.280) (5.013,0.280) (5.016,0.280) (5.019,0.280) (5.021,0.280) (5.024,0.280) (5.026,0.280) (5.029,0.280) (5.032,0.280) (5.034,0.280) (5.037,0.280) (5.040,0.280) (5.042,0.280) (5.045,0.280) (5.047,0.280) (5.050,0.280) (5.053,0.280) (5.055,0.280) (5.058,0.280) (5.061,0.280) (5.063,0.280) (5.066,0.280) (5.069,0.280) (5.071,0.280) (5.074,0.280) (5.076,0.280) (5.079,0.280) (5.082,0.280) (5.084,0.280) (5.087,0.280) (5.090,0.280) (5.092,0.280) (5.095,0.280) (5.097,0.280) (5.100,0.280) (5.103,0.280) (5.105,0.280) (5.108,0.280) (5.111,0.280) (5.113,0.280) (5.116,0.280) (5.118,0.280) (5.121,0.280) (5.124,0.280) (5.126,0.280) (5.129,0.280) (5.132,0.280) (5.134,0.280) (5.137,0.280) (5.139,0.280) (5.142,0.280) (5.145,0.280) (5.147,0.280) (5.150,0.280) (5.153,0.280) (5.155,0.280) (5.158,0.280) (5.160,0.280) (5.163,0.280) (5.166,0.280) (5.168,0.280) (5.171,0.281) (5.174,0.281) (5.176,0.281) (5.179,0.281) (5.181,0.281) (5.184,0.281) (5.187,0.281) (5.189,0.281) (5.192,0.281) (5.195,0.281) (5.197,0.281) (5.200,0.281) (5.203,0.281) (5.205,0.281) (5.208,0.281) (5.210,0.281) (5.213,0.281) (5.216,0.281) (5.218,0.281) (5.221,0.281) (5.224,0.281) (5.226,0.282) (5.229,0.282) (5.231,0.282) (5.234,0.282) (5.237,0.282) (5.239,0.282) (5.242,0.282) (5.245,0.282) (5.247,0.282) (5.250,0.282) (5.252,0.282) (5.255,0.283) (5.258,0.283) (5.260,0.283) (5.263,0.283) (5.266,0.283) (5.268,0.283) (5.271,0.283) (5.273,0.284) (5.276,0.284) (5.279,0.284) (5.281,0.284) (5.284,0.284) (5.287,0.284) (5.289,0.285) (5.292,0.285) (5.294,0.285) (5.297,0.285) (5.300,0.285) (5.302,0.286) (5.305,0.286) (5.308,0.286) (5.310,0.286) (5.313,0.287) (5.315,0.287) (5.318,0.287) (5.321,0.288) (5.323,0.288) (5.326,0.288) (5.329,0.289) (5.331,0.289) (5.334,0.289) (5.336,0.290) (5.339,0.290) (5.342,0.291) (5.344,0.291) (5.347,0.291) (5.350,0.292) (5.352,0.292) (5.355,0.293) (5.358,0.293) (5.360,0.294) (5.363,0.294) (5.365,0.295) (5.368,0.295) (5.371,0.296) (5.373,0.297) (5.376,0.297) (5.379,0.298) (5.381,0.299) (5.384,0.299) (5.386,0.300) (5.389,0.301) (5.392,0.301) (5.394,0.302) (5.397,0.303) (5.400,0.304) (5.402,0.305) (5.405,0.306) (5.407,0.306) (5.410,0.307) (5.413,0.308) (5.415,0.309) (5.418,0.310) (5.421,0.311) (5.423,0.312) (5.426,0.314) (5.428,0.315) (5.431,0.316) (5.434,0.317) (5.436,0.318) (5.439,0.319) (5.442,0.321) (5.444,0.322) (5.447,0.323) (5.449,0.325) (5.452,0.326) (5.455,0.328) (5.457,0.329) (5.460,0.331) (5.463,0.332) (5.465,0.334) (5.468,0.335) (5.470,0.337) (5.473,0.339) (5.476,0.340) (5.478,0.342) (5.481,0.344) (5.484,0.346) (5.486,0.348) (5.489,0.350) (5.491,0.352) (5.494,0.354) (5.497,0.356) (5.499,0.358) (5.502,0.360) (5.505,0.362) (5.507,0.364) (5.510,0.367) (5.513,0.369) (5.515,0.371) (5.518,0.374) (5.520,0.376) (5.523,0.379) (5.526,0.381) (5.528,0.384) (5.531,0.386) (5.534,0.389) (5.536,0.392) (5.539,0.395) (5.541,0.397) (5.544,0.400) (5.547,0.403) (5.549,0.406) (5.552,0.409) (5.555,0.412) (5.557,0.415) (5.560,0.418) (5.562,0.421) (5.565,0.424) (5.568,0.428) (5.570,0.431) (5.573,0.434) (5.576,0.438) (5.578,0.441) (5.581,0.444) (5.583,0.448) (5.586,0.451) (5.589,0.455) (5.591,0.458) (5.594,0.462) (5.597,0.466) (5.599,0.469) (5.602,0.473) (5.604,0.477) (5.607,0.481) (5.610,0.484) (5.612,0.488) (5.615,0.492) (5.618,0.496) (5.620,0.500) (5.623,0.504) (5.625,0.508) (5.628,0.512) (5.631,0.516) (5.633,0.520) (5.636,0.524) (5.639,0.528) (5.641,0.532) (5.644,0.536) (5.646,0.540) (5.649,0.544) (5.652,0.548) (5.654,0.553) (5.657,0.557) (5.660,0.561) (5.662,0.565) (5.665,0.569) (5.668,0.573) (5.670,0.577) (5.673,0.582) (5.675,0.586) (5.678,0.590) (5.681,0.594) (5.683,0.598) (5.686,0.602) (5.689,0.606) (5.691,0.610) (5.694,0.615) (5.696,0.619) (5.699,0.623) (5.702,0.627) (5.704,0.631) (5.707,0.635) (5.710,0.639) (5.712,0.642) (5.715,0.646) (5.717,0.650) (5.720,0.654) (5.723,0.658) (5.725,0.661) (5.728,0.665) (5.731,0.669) (5.733,0.672) (5.736,0.676) (5.738,0.679) (5.741,0.683) (5.744,0.686) (5.746,0.689) (5.749,0.693) (5.752,0.696) (5.754,0.699) (5.757,0.702) (5.759,0.705) (5.762,0.708) (5.765,0.711) (5.767,0.714) (5.770,0.717) (5.773,0.719) (5.775,0.722) (5.778,0.724) (5.780,0.727) (5.783,0.729) (5.786,0.732) (5.788,0.734) (5.791,0.736) (5.794,0.738) (5.796,0.740) (5.799,0.742)};
\draw[vis] plot coordinates {(6.151,0.285) (6.154,0.284) (6.156,0.284) (6.159,0.284) (6.161,0.283) (6.164,0.283) (6.167,0.283) (6.169,0.283) (6.172,0.282) (6.175,0.282) (6.177,0.282) (6.180,0.282) (6.182,0.282) (6.185,0.282) (6.188,0.281) (6.190,0.281) (6.193,0.281) (6.196,0.281) (6.198,0.281) (6.201,0.281) (6.203,0.281) (6.206,0.281) (6.209,0.281) (6.211,0.281) (6.214,0.281) (6.217,0.281) (6.219,0.280) (6.222,0.280) (6.224,0.280) (6.227,0.280) (6.230,0.280) (6.232,0.280) (6.235,0.280) (6.238,0.280) (6.240,0.280) (6.243,0.280) (6.245,0.280) (6.248,0.280) (6.251,0.280) (6.253,0.280) (6.256,0.280) (6.259,0.280) (6.261,0.280) (6.264,0.280) (6.267,0.280) (6.269,0.280) (6.272,0.280) (6.274,0.280) (6.277,0.280) (6.280,0.280) (6.282,0.280) (6.285,0.280) (6.288,0.280) (6.290,0.280) (6.293,0.280) (6.295,0.280) (6.298,0.280) (6.301,0.280) (6.303,0.280) (6.306,0.280) (6.309,0.280) (6.311,0.280) (6.314,0.280) (6.316,0.280) (6.319,0.280) (6.322,0.280) (6.324,0.280) (6.327,0.280) (6.330,0.280) (6.332,0.280) (6.335,0.280) (6.337,0.280) (6.340,0.280) (6.343,0.280) (6.345,0.280) (6.348,0.280) (6.351,0.280) (6.353,0.280) (6.356,0.280) (6.358,0.280) (6.361,0.280) (6.364,0.280) (6.366,0.280) (6.369,0.280) (6.372,0.280) (6.374,0.280) (6.377,0.280) (6.379,0.280) (6.382,0.280) (6.385,0.280) (6.387,0.280) (6.390,0.280) (6.393,0.280) (6.395,0.280) (6.398,0.280) (6.401,0.280) (6.403,0.280) (6.406,0.280) (6.408,0.280) (6.411,0.280) (6.414,0.280) (6.416,0.280) (6.419,0.280) (6.422,0.280) (6.424,0.280) (6.427,0.280) (6.429,0.280) (6.432,0.280) (6.435,0.280) (6.437,0.280) (6.440,0.280) (6.443,0.280) (6.445,0.280) (6.448,0.280) (6.450,0.280) (6.453,0.280) (6.456,0.280) (6.458,0.280) (6.461,0.280) (6.464,0.280) (6.466,0.280) (6.469,0.280) (6.471,0.280) (6.474,0.280) (6.477,0.280) (6.479,0.280) (6.482,0.280) (6.485,0.280) (6.487,0.280) (6.490,0.280) (6.492,0.280) (6.495,0.280) (6.498,0.280) (6.500,0.280) (6.503,0.280) (6.506,0.280) (6.508,0.280) (6.511,0.280) (6.513,0.280) (6.516,0.280) (6.519,0.280) (6.521,0.280) (6.524,0.280) (6.527,0.280) (6.529,0.280) (6.532,0.280) (6.534,0.280) (6.537,0.280) (6.540,0.280) (6.542,0.280) (6.545,0.280) (6.548,0.280) (6.550,0.280) (6.553,0.280) (6.556,0.280) (6.558,0.280) (6.561,0.280) (6.563,0.280) (6.566,0.280) (6.569,0.280) (6.571,0.280) (6.574,0.280) (6.577,0.280) (6.579,0.280) (6.582,0.280) (6.584,0.280) (6.587,0.280) (6.590,0.280) (6.592,0.280) (6.595,0.280) (6.598,0.280) (6.600,0.280) (6.603,0.280) (6.605,0.280) (6.608,0.280) (6.611,0.280) (6.613,0.280) (6.616,0.280) (6.619,0.280) (6.621,0.280) (6.624,0.280) (6.626,0.280) (6.629,0.280) (6.632,0.280) (6.634,0.280) (6.637,0.280) (6.640,0.280) (6.642,0.280) (6.645,0.280) (6.647,0.280) (6.650,0.280) (6.653,0.280) (6.655,0.280) (6.658,0.280) (6.661,0.280) (6.663,0.280) (6.666,0.280) (6.668,0.280) (6.671,0.280) (6.674,0.280) (6.676,0.280) (6.679,0.280) (6.682,0.280) (6.684,0.280) (6.687,0.280) (6.689,0.280) (6.692,0.280) (6.695,0.280) (6.697,0.280) (6.700,0.280)};
\draw[hid] plot coordinates {(5.802,0.744) (5.804,0.745) (5.807,0.747) (5.809,0.748) (5.812,0.750) (5.815,0.751) (5.817,0.752) (5.820,0.754) (5.823,0.755) (5.825,0.756) (5.828,0.757) (5.830,0.757) (5.833,0.758) (5.836,0.759) (5.838,0.759) (5.841,0.759) (5.844,0.760) (5.846,0.760) (5.849,0.760) (5.851,0.760) (5.854,0.760) (5.857,0.759) (5.859,0.758) (5.862,0.757) (5.865,0.755) (5.867,0.753) (5.870,0.750) (5.872,0.748) (5.875,0.745) (5.878,0.742) (5.880,0.738) (5.883,0.734) (5.886,0.730) (5.888,0.726) (5.891,0.721) (5.893,0.716) (5.896,0.711) (5.899,0.705) (5.901,0.700) (5.904,0.694) (5.907,0.688) (5.909,0.681) (5.912,0.675) (5.914,0.668) (5.917,0.661) (5.920,0.655) (5.922,0.647) (5.925,0.640) (5.928,0.633) (5.930,0.626) (5.933,0.618) (5.935,0.611) (5.938,0.603) (5.941,0.595) (5.943,0.588) (5.946,0.580) (5.949,0.572) (5.951,0.565) (5.954,0.557) (5.957,0.549) (5.959,0.541) (5.962,0.534) (5.964,0.526) (5.967,0.519) (5.970,0.511) (5.972,0.504) (5.975,0.497) (5.978,0.489) (5.980,0.482) (5.983,0.475) (5.985,0.468) (5.988,0.462) (5.991,0.455) (5.993,0.448) (5.996,0.442) (5.999,0.436) (6.001,0.430) (6.004,0.424) (6.006,0.418) (6.009,0.412) (6.012,0.406) (6.014,0.401) (6.017,0.396) (6.020,0.391) (6.022,0.386) (6.025,0.381) (6.027,0.376) (6.030,0.372) (6.033,0.367) (6.035,0.363) (6.038,0.359) (6.041,0.355) (6.043,0.351) (6.046,0.348) (6.048,0.344) (6.051,0.341) (6.054,0.338) (6.056,0.335) (6.059,0.332) (6.062,0.329) (6.064,0.326) (6.067,0.324) (6.069,0.321) (6.072,0.319) (6.075,0.316) (6.077,0.314) (6.080,0.312) (6.083,0.310) (6.085,0.309) (6.088,0.307) (6.090,0.305) (6.093,0.304) (6.096,0.302) (6.098,0.301) (6.101,0.299) (6.104,0.298) (6.106,0.297) (6.109,0.296) (6.112,0.295) (6.114,0.294) (6.117,0.293) (6.119,0.292) (6.122,0.291) (6.125,0.290) (6.127,0.290) (6.130,0.289) (6.133,0.288) (6.135,0.288) (6.138,0.287) (6.140,0.286) (6.143,0.286) (6.146,0.286) (6.148,0.285)};
\draw[disk] (3.640,0.280) -- (3.760,0.280);
\draw[disk] (3.891,0.281) -- (4.009,0.302);
\draw[disk] (4.076,0.335) -- (4.164,0.417);
\draw[disk] (4.208,0.480) -- (4.272,0.580);
\draw[disk] (4.320,0.661) -- (4.400,0.751);
\draw[disk] (4.475,0.757) -- (4.525,0.648);
\draw[disk] (4.576,0.487) -- (4.624,0.377);
\draw[disk] (4.840,0.280) -- (4.960,0.280);
\draw[disk] (5.140,0.280) -- (5.260,0.282);
\draw[disk] (5.364,0.289) -- (5.476,0.333);
\draw[disk] (5.543,0.396) -- (5.617,0.491);
\draw[disk] (5.667,0.574) -- (5.733,0.674);
\draw[disk] (6.290,0.280) -- (6.410,0.280);
\draw[disk] (6.520,0.280) -- (6.640,0.280);
\draw[-{Stealth[length=3.8pt,width=3.1pt]}, arealteal, line width=0.7pt] (6.036,0.766) to[out=150, in=30] (4.671,0.796);
\node[tlab, anchor=south east] at (5.256,1.036) {$g_1$: shift by $t$};
\draw[-{Stealth[length=3.8pt,width=3.1pt]}, arealteal, line width=0.6pt, dash pattern=on 2.4pt off 1.6pt] (4.656,0.731) to[out=-35, in=215] (6.001,0.736);
\node[tlab, anchor=north] at (5.036,0.466) {readout carried back};
\filldraw[fill=white, draw=arealteal, line width=0.7pt] (4.636,0.766) circle (0.030);
\node[tlab, anchor=south east] at (4.616,0.796) {$g_1(x)$: on a disk};
\draw[-{Stealth[length=3.8pt,width=3.1pt]}, arealwarn, line width=0.7pt] (6.036,0.766) -- (6.101,1.231);
\draw[arealwarn, line width=0.8pt] (6.101,1.231) -- (6.171,1.301) (6.101,1.301) -- (6.171,1.231);
\node[wlab, anchor=east, align=right] at (6.066,1.266) {$g_2(x)$: no disk,\\[-1pt]weight 0};
\fill[arealfg] (6.036,0.766) circle (0.028);
\node[inner sep=2pt, anchor=west] at (6.046,0.746) {$x$};
\node[lab, anchor=west] at (6.200,0.455) {hidden};
\node[lab, anchor=north] at (4.450,0.220) {visible copy};
\node[font=\small, text=arealfg] at (5.120,-0.170) {(b) Symmetry maps};
\end{tikzpicture}%

